Chiral properties of SU(3) sextet fermions

SU(3) gauge theory with overlap fermions in the 2-index symmetric (sextet) and fundamental representations is considered. A priori it is not known what the pattern of chiral symmetry breaking is in a higher dimensional representation although the general expectation is that if two representations are both complex, the breaking pattern will be the same. This expectation is verified for the sextet at N_f = 0 in several exact zero mode sectors. It is shown that if the volume is large enough the same random matrix ensemble describes both the sextet and fundamental Dirac eigenvalues. The number of zero modes for the sextet increases approximately 5-fold relative to the fundamental in accordance with the index theorem for small lattice spacing but zero modes which do not correspond to integer topological charge do exist at larger lattice spacings. The zero mode number dependence of the random matrix model predictions correctly match the simulations in each sector and each representation.

==> (inline-0) <==
\begin{tabular}{|ccc|}
\hline
$\nu$   &       $k$     &   $\langle\zeta_k\rangle_\nu$ \\
\hline
\hline
0	&	1	&	1.777(6)	\\
\hline
0	&	2	&	4.79(1)	\\
\hline
0	&	3	&	7.90(2)	\\
\hline
0	&	4	&	11.03(3)	\\
\hline
0	&	5	&	14.16(4)	\\
\hline
0	&	6	&	17.30(5)	\\
\hline
0	&	7	&	20.44(6)	\\
\hline
0	&	8	&	23.57(7)	\\
\hline
0	&	9	&	26.71(8)	\\
\hline
0	&	10	&	29.85(9)	\\
\hline
\hline
1	&	1	&	3.11(1)	\\
\hline
1	&	2	&	6.26(2)	\\
\hline
1	&	3	&	9.42(3)	\\
\hline
1	&	4	&	12.56(4)	\\
\hline
1	&	5	&	15.69(5)	\\
\hline
1	&	6	&	18.83(6)	\\
\hline
1	&	7	&	21.98(6)	\\
\hline
1	&	8	&	25.12(7)	\\
\hline
1	&	9	&	28.26(8)	\\
\hline
1	&	10	&	31.41(9)	\\
\hline
\hline
2	&	1	&	4.34(1)	\\
\hline
2	&	2	&	7.64(2)	\\
\hline
2	&	3	&	10.84(3)	\\
\hline
2	&	4	&	14.01(4)	\\
\hline
2	&	5	&	17.17(5)	\\
\hline
2	&	6	&	20.33(6)	\\
\hline
2	&	7	&	23.48(7)	\\
\hline
2	&	8	&	26.62(8)	\\
\hline
2	&	9	&	29.77(9)	\\
\hline
2	&	10	&	32.92(10)	\\
\hline
\hline
3	&	1	&	5.53(2)	\\
\hline
3	&	2	&	8.95(3)	\\
\hline
3	&	3	&	12.22(4)	\\
\hline
3	&	4	&	15.42(5)	\\
\hline
3	&	5	&	18.61(6)	\\
\hline
3	&	6	&	21.78(6)	\\
\hline
3	&	7	&	24.93(7)	\\
\hline
3	&	8	&	28.09(8)	\\
\hline
3	&	9	&	31.24(9)	\\
\hline
3	&	10	&	34.39(10)	\\
\hline
\end{tabular}
\begin{tabular}{|ccc|}
\hline
$\nu$   &       $k$     &   $\langle\zeta_k\rangle_\nu$ \\
\hline
\hline
4	&	1	&	6.68(2)	\\
\hline
4	&	2	&	10.23(3)	\\
\hline
4	&	3	&	13.55(4)	\\
\hline
4	&	4	&	16.80(5)	\\
\hline
4	&	5	&	20.00(6)	\\
\hline
4	&	6	&	23.19(7)	\\
\hline
4	&	7	&	26.37(8)	\\
\hline
4	&	8	&	29.55(9)	\\
\hline
4	&	9	&	32.70(10)	\\
\hline
4	&	10	&	35.86(11)	\\
\hline
\hline
5	&	1	&	7.83(2)	\\
\hline
5	&	2	&	11.47(3)	\\
\hline
5	&	3	&	14.86(4)	\\
\hline
5	&	4	&	18.14(5)	\\
\hline
5	&	5	&	21.38(6)	\\
\hline
5	&	6	&	24.59(7)	\\
\hline
5	&	7	&	27.78(8)	\\
\hline
5	&	8	&	30.96(9)	\\
\hline
5	&	9	&	34.13(10)	\\
\hline
5	&	10	&	37.29(11)	\\
\hline
\hline
6	&	1	&	8.94(3)	\\
\hline
6	&	2	&	12.69(4)	\\
\hline
6	&	3	&	16.14(5)	\\
\hline
6	&	4	&	19.46(6)	\\
\hline
6	&	5	&	22.73(7)	\\
\hline
6	&	6	&	25.97(8)	\\
\hline
6	&	7	&	29.17(9)	\\
\hline
6	&	8	&	32.36(10)	\\
\hline
6	&	9	&	35.55(11)	\\
\hline
6	&	10	&	38.73(12)	\\
\hline
\hline
7	&	1	&	10.04(3)	\\
\hline
7	&	2	&	13.90(4)	\\
\hline
7	&	3	&	17.39(5)	\\
\hline
7	&	4	&	20.75(6)	\\
\hline
7	&	5	&	24.05(7)	\\
\hline
7	&	6	&	27.31(8)	\\
\hline
7	&	7	&	30.54(9)	\\
\hline
7	&	8	&	33.74(10)	\\
\hline
7	&	9	&	36.94(11)	\\
\hline
7	&	10	&	40.12(12)	\\
\hline
\end{tabular}
\begin{tabular}{|ccc|}
\hline
$\nu$   &       $k$     &   $\langle\zeta_k\rangle_\nu$ \\
\hline
\hline
8	&	1	&	11.15(3)	\\
\hline
8	&	2	&	15.09(4)	\\
\hline
8	&	3	&	18.64(6)	\\
\hline
8	&	4	&	22.04(7)	\\
\hline
8	&	5	&	25.36(8)	\\
\hline
8	&	6	&	28.64(8)	\\
\hline
8	&	7	&	31.89(9)	\\
\hline
8	&	8	&	35.11(10)	\\
\hline
8	&	9	&	38.32(11)	\\
\hline
8	&	10	&	41.52(12)	\\
\hline
\hline
9	&	1	&	12.24(4)	\\
\hline
9	&	2	&	16.26(5)	\\
\hline
9	&	3	&	19.87(6)	\\
\hline
9	&	4	&	23.31(7)	\\
\hline
9	&	5	&	26.67(8)	\\
\hline
9	&	6	&	29.97(9)	\\
\hline
9	&	7	&	33.23(10)	\\
\hline
9	&	8	&	36.47(11)	\\
\hline
9	&	9	&	39.69(12)	\\
\hline
9	&	10	&	42.89(13)	\\
\hline
\hline
10	&	1	&	13.32(4)	\\
\hline
10	&	2	&	17.42(5)	\\
\hline
10	&	3	&	21.08(6)	\\
\hline
10	&	4	&	24.56(7)	\\
\hline
10	&	5	&	27.95(8)	\\
\hline
10	&	6	&	31.26(9)	\\
\hline
10	&	7	&	34.54(10)	\\
\hline
10	&	8	&	37.79(11)	\\
\hline
10	&	9	&	41.03(12)	\\
\hline
10	&	10	&	44.25(13)	\\
\hline
\hline
11	&	1	&	14.39(4)	\\
\hline
11	&	2	&	18.59(6)	\\
\hline
11	&	3	&	22.28(7)	\\
\hline
11	&	4	&	25.80(8)	\\
\hline
11	&	5	&	29.20(9)	\\
\hline
11	&	6	&	32.55(10)	\\
\hline
11	&	7	&	35.85(11)	\\
\hline
11	&	8	&	39.12(12)	\\
\hline
11	&	9	&	42.37(13)	\\
\hline
11	&	10	&	45.60(14)	\\
\hline
\end{tabular}
\begin{tabular}{|ccc|}
\hline
$\nu$   &       $k$     &   $\langle\zeta_k\rangle_\nu$ \\
\hline
\hline
12	&	1	&	15.47(5)	\\
\hline
12	&	2	&	19.73(6)	\\
\hline
12	&	3	&	23.48(7)	\\
\hline
12	&	4	&	27.02(8)	\\
\hline
12	&	5	&	30.46(9)	\\
\hline
12	&	6	&	33.83(10)	\\
\hline
12	&	7	&	37.14(11)	\\
\hline
12	&	8	&	40.44(12)	\\
\hline
12	&	9	&	43.70(13)	\\
\hline
12	&	10	&	46.93(14)	\\
\hline
\hline
13	&	1	&	16.53(5)	\\
\hline
13	&	2	&	20.86(6)	\\
\hline
13	&	3	&	24.66(7)	\\
\hline
13	&	4	&	28.24(8)	\\
\hline
13	&	5	&	31.71(10)	\\
\hline
13	&	6	&	35.09(11)	\\
\hline
13	&	7	&	38.43(12)	\\
\hline
13	&	8	&	41.73(13)	\\
\hline
13	&	9	&	45.01(13)	\\
\hline
13	&	10	&	48.26(14)	\\
\hline
\hline
14	&	1	&	17.60(5)	\\
\hline
14	&	2	&	22.00(7)	\\
\hline
14	&	3	&	25.84(8)	\\
\hline
14	&	4	&	29.45(9)	\\
\hline
14	&	5	&	32.95(10)	\\
\hline
14	&	6	&	36.36(11)	\\
\hline
14	&	7	&	39.72(12)	\\
\hline
14	&	8	&	43.03(13)	\\
\hline
14	&	9	&	46.33(14)	\\
\hline
14	&	10	&	49.59(15)	\\
\hline
\hline
15	&	1	&	18.65(6)	\\
\hline
15	&	2	&	23.13(7)	\\
\hline
15	&	3	&	27.01(8)	\\
\hline
15	&	4	&	30.66(9)	\\
\hline
15	&	5	&	34.18(10)	\\
\hline
15	&	6	&	37.61(11)	\\
\hline
15	&	7	&	40.98(12)	\\
\hline
15	&	8	&	44.32(13)	\\
\hline
15	&	9	&	47.62(14)	\\
\hline
15	&	10	&	50.89(15)	\\
\hline
\end{tabular}
\begin{tabular}{|ccccccccccc|}
\hline
$j/k$ & RMT & $B_1(S)$ & $B_2(S)$ & $B_1(F)$ & $B_2(F)$ & $A_1(S)$ & $A_2(S)$ & $A_3(S)$ & $A_4(S)$ & $A_5(S)$ \\
\hline
\hline
2/1&2.703&2.39(46)&2.95(66)&2.68(26)&2.52(27)&2.52(37)&2.57(22)&3.03(31)&2.61(27)&2.76(57) \\
\hline
3/1&4.460&4.51(77)&4.80(97)&4.40(42)&4.34(45)&4.38(59)&4.16(33)&4.86(49)&4.17(43)&4.45(91) \\
\hline
4/1&6.220&6.8(1.2)&6.8(1.4)&6.19(58)&5.91(61)&5.91(78)&5.92(43)&6.67(66)&6.10(59)&6.2(1.3) \\
\hline
5/1&7.991&8.7(1.5)&8.1(1.6)&7.99(75)&7.30(74)&7.12(94)&7.87(71)&8.66(86)&7.73(72)&8.2(1.6) \\
\hline
6/1&9.759&10.4(1.8)&10.1(1.9)&9.49(87)&8.69(87)&8.8(1.2)&9.45(88)&10.6(1.0)&9.55(89)&10.0(1.9) \\
\hline
7/1&11.532&12.6(2.1)&12.0(2.3)& &9.54(99)& &11.18(94)&13.0(1.3)&11.3(1.0)&11.4(2.2) \\
\hline
8/1&13.300&14.4(2.5)&14.3(2.7)& & & &13.1(1.1)&14.9(1.6)&12.9(1.2)&13.1(2.5) \\
\hline
9/1&15.072&16.6(2.8)&16.1(3.1)& & & &14.8(1.2)&17.0(1.8)&14.7(1.3)&14.7(2.8) \\
\hline
10/1&16.844&19.1(3.2)&18.5(3.5)& & & &16.8(1.3)&18.8(2.0)& &16.4(3.1) \\
\hline
3/2&1.650&1.88(23)&1.63(25)& 1.64(8)&1.72(10)&1.74(16)&1.62(13)& 1.60(7)&1.60(13)&1.61(20) \\
\hline
4/2&2.301&2.84(35)&2.29(35)&2.31(11)&2.34(13)&2.35(21)&2.30(16)& 2.20(9)&2.34(16)&2.26(27) \\
\hline
5/2&2.956&3.62(44)&2.74(40)&2.98(14)&2.89(15)&2.82(26)&3.06(27)&2.86(11)&2.96(19)&2.99(32) \\
\hline
6/2&3.611&4.35(54)&3.43(48)&3.54(15)&3.45(16)&3.51(31)&3.67(34)&3.49(13)&3.66(24)&3.63(37) \\
\hline
7/2&4.266&5.25(64)&4.06(57)& &3.78(21)& &4.34(36)&4.29(21)&4.31(27)&4.15(43) \\
\hline
8/2&4.920&6.03(72)&4.84(68)& & & &5.10(41)&4.93(27)&4.95(31)&4.75(48) \\
\hline
9/2&5.576&6.93(84)&5.44(78)& & & &5.74(46)&5.61(30)&5.63(34)&5.31(51) \\
\hline
10/2&6.231&7.96(94)&6.26(88)& & & &6.53(51)&6.20(32)& &5.95(58) \\
\hline
4/3&1.395&1.51(13)&1.41(16)& 1.41(6)& 1.36(6)& 1.35(9)& 1.42(9)& 1.37(5)&1.46(10)&1.40(17) \\
\hline
5/3&1.792&1.92(16)&1.68(18)& 1.82(8)& 1.68(7)&1.62(11)&1.89(16)& 1.78(7)&1.85(12)&1.86(19) \\
\hline
6/3&2.188&2.31(21)&2.10(21)& 2.16(8)& 2.00(7)&2.02(14)&2.27(20)& 2.18(8)&2.29(15)&2.25(23) \\
\hline
7/3&2.586&2.79(24)&2.49(25)& &2.20(10)& &2.69(21)&2.67(12)&2.70(17)&2.57(26) \\
\hline
8/3&2.982&3.20(27)&2.97(30)& & & &3.15(24)&3.07(17)&3.10(19)&2.95(29) \\
\hline
9/3&3.379&3.68(31)&3.34(34)& & & &3.55(26)&3.50(18)&3.53(21)&3.30(31) \\
\hline
10/3&3.777&4.22(34)&3.84(38)& & & &4.04(29)&3.87(19)& &3.69(35) \\
\hline
5/4&1.285&1.28(11)&1.20(12)& 1.29(5)& 1.24(5)& 1.20(8)&1.33(10)& 1.30(5)& 1.27(7)&1.33(14) \\
\hline
6/4&1.569&1.53(14)&1.49(15)& 1.53(5)& 1.47(5)& 1.50(9)&1.60(13)& 1.59(6)& 1.56(8)&1.61(16) \\
\hline
7/4&1.854&1.85(16)&1.77(17)& & 1.62(7)& &1.89(13)& 1.95(9)& 1.84(9)&1.84(18) \\
\hline
8/4&2.138&2.12(18)&2.11(21)& & & &2.22(15)&2.24(12)&2.12(10)&2.11(20) \\
\hline
9/4&2.423&2.44(21)&2.38(24)& & & &2.50(17)&2.55(13)&2.41(11)&2.35(22) \\
\hline
10/4&2.708&2.80(22)&2.73(27)& & & &2.84(18)&2.82(14)& &2.64(24) \\
\hline
6/5&1.221&1.20(11)&1.25(11)& 1.19(4)& 1.19(3)& 1.24(8)&1.20(12)& 1.22(4)& 1.24(6)&1.21(10) \\
\hline
7/5&1.443&1.45(12)&1.48(13)& & 1.31(5)& &1.42(13)& 1.50(7)& 1.46(6)&1.39(11) \\
\hline
8/5&1.664&1.67(14)&1.77(15)& & & &1.67(15)& 1.72(9)& 1.67(7)&1.59(13) \\
\hline
9/5&1.886&1.91(16)&1.99(18)& & & &1.88(16)&1.96(10)& 1.90(8)&1.77(13) \\
\hline
10/5&2.108&2.20(17)&2.29(20)& & & &2.14(18)&2.17(10)& &1.99(15) \\
\hline
7/6&1.182&1.21(11)& 1.19(9)& & 1.10(4)& &1.18(11)& 1.23(5)& 1.18(5)& 1.14(9) \\
\hline
8/6&1.363&1.38(12)&1.41(11)& & & &1.39(12)& 1.41(7)& 1.35(6)&1.31(10) \\
\hline
9/6&1.544&1.59(14)&1.59(13)& & & &1.56(14)& 1.61(8)& 1.54(6)&1.46(10) \\
\hline
10/6&1.726&1.83(15)&1.83(15)& & & &1.78(15)& 1.78(8)& &1.64(11) \\
\hline
8/7&1.153& 1.15(9)& 1.19(9)& & & & 1.17(9)& 1.15(7)& 1.15(4)& 1.15(9) \\
\hline
9/7&1.307&1.32(11)&1.34(11)& & & &1.32(10)& 1.31(7)& 1.30(5)& 1.28(9) \\
\hline
10/7&1.461&1.52(12)&1.54(12)& & & &1.50(12)& 1.45(8)& &1.43(10) \\
\hline
9/8&1.133& 1.15(9)& 1.13(9)& & & & 1.12(9)& 1.14(7)& 1.14(4)& 1.12(7) \\
\hline
10/8&1.266&1.32(10)&1.29(10)& & & &1.28(10)& 1.26(8)& & 1.25(8) \\
\hline
10/9&1.118& 1.15(9)& 1.15(9)& & & & 1.14(8)& 1.11(7)& & 1.12(7) \\
\hline
\end{tabular}
\begin{tabular}{|ccccccccccc|}
\hline
$j/k$ & RMT & $B_1(S)$ & $B_2(S)$ & $B_1(F)$ & $B_2(F)$ & $A_1(S)$ & $A_2(S)$ & $A_3(S)$ & $A_4(S)$ & $A_5(S)$ \\
\hline
\hline
2/1&2.016&1.95(20)&1.64(23)& 2.20(9)&2.10(10)&2.01(14)&2.09(24)&2.07(34)&2.08(52)&  \\
\hline
3/1&3.031&2.87(28)&2.54(38)&3.37(13)&3.15(16)&3.05(24)&3.00(32)&3.18(51)&3.35(78)&  \\
\hline
4/1&4.041&3.79(39)&3.22(44)&4.63(17)&4.18(19)&3.97(35)&4.13(56)&4.30(68)&4.9(1.1)&  \\
\hline
5/1&5.050&4.80(52)&4.21(58)&5.67(21)&5.12(23)&5.07(46)&5.41(75)&5.46(87)&6.5(1.5)&  \\
\hline
6/1&6.060&5.73(59)&5.23(72)&6.55(24)&5.95(26)&6.02(53)&6.51(89)&6.9(1.1)&8.2(1.9)&  \\
\hline
7/1&7.073&6.79(70)&6.02(83)&7.5(1.1)&6.59(29)& &7.38(97)&8.2(1.3)&9.4(2.2)&  \\
\hline
8/1&8.082&8.14(86)&6.96(97)& & & &8.7(1.1)&9.5(1.4)&10.7(2.5)&  \\
\hline
9/1&9.093&9.43(99)&8.0(1.1)& & & &9.5(1.2)&10.7(1.7)& &  \\
\hline
10/1&10.106&10.7(1.1)&9.1(1.3)& & & &10.7(1.2)&11.9(1.9)& &  \\
\hline
3/2&1.504& 1.47(9)&1.55(17)& 1.53(4)& 1.50(6)&1.51(10)&1.43(14)&1.54(18)&1.61(22)&  \\
\hline
4/2&2.005&1.94(13)&1.96(19)& 2.10(5)& 1.99(6)&1.97(15)&1.97(25)&2.08(24)&2.34(29)&  \\
\hline
5/2&2.505&2.46(19)&2.57(26)& 2.57(7)& 2.44(7)&2.52(20)&2.58(33)&2.64(31)&3.11(39)&  \\
\hline
6/2&3.007&2.94(21)&3.19(31)& 2.97(7)& 2.84(8)&2.99(22)&3.11(40)&3.31(38)&3.95(51)&  \\
\hline
7/2&3.509&3.48(25)&3.68(36)&3.41(51)& 3.14(9)& &3.52(43)&3.96(47)&4.51(59)&  \\
\hline
8/2&4.010&4.17(31)&4.25(43)& & & &4.13(47)&4.58(49)&5.13(68)&  \\
\hline
9/2&4.511&4.83(36)&4.88(52)& & & &4.55(52)&5.18(59)& &  \\
\hline
10/2&5.014&5.46(38)&5.52(57)& & & &5.09(54)&5.78(67)& &  \\
\hline
4/3&1.333& 1.32(9)&1.27(14)& 1.38(3)& 1.33(5)&1.30(11)&1.37(17)&1.35(15)&1.45(12)&  \\
\hline
5/3&1.666&1.67(12)&1.66(18)& 1.68(4)& 1.62(6)&1.66(14)&1.80(22)&1.72(20)&1.93(16)&  \\
\hline
6/3&1.999&2.00(13)&2.06(22)& 1.94(4)& 1.89(6)&1.97(16)&2.17(27)&2.16(23)&2.45(21)&  \\
\hline
7/3&2.333&2.36(16)&2.37(26)&2.23(33)& 2.09(7)& &2.46(29)&2.58(29)&2.79(25)&  \\
\hline
8/3&2.666&2.84(20)&2.74(30)& & & &2.88(31)&2.98(30)&3.18(29)&  \\
\hline
9/3&3.000&3.28(23)&3.15(36)& & & &3.17(35)&3.37(37)& &  \\
\hline
10/3&3.334&3.71(25)&3.56(40)& & & &3.55(36)&3.76(42)& &  \\
\hline
5/4&1.249&1.27(10)&1.31(12)& 1.22(3)& 1.22(3)&1.28(12)&1.31(19)&1.27(14)& 1.33(9)&  \\
\hline
6/4&1.500&1.51(11)&1.62(15)& 1.41(2)& 1.42(4)&1.52(14)&1.58(23)&1.59(17)&1.69(12)&  \\
\hline
7/4&1.750&1.79(13)&1.87(18)&1.62(24)& 1.58(4)& &1.79(25)&1.91(21)&1.93(14)&  \\
\hline
8/4&2.000&2.15(16)&2.16(21)& & & &2.09(29)&2.20(22)&2.20(17)&  \\
\hline
9/4&2.250&2.49(18)&2.49(25)& & & &2.31(31)&2.49(27)& &  \\
\hline
10/4&2.500&2.81(20)&2.81(28)& & & &2.58(33)&2.78(30)& &  \\
\hline
6/5&1.200& 1.19(9)&1.24(12)& 1.15(2)& 1.16(3)&1.19(11)&1.20(18)&1.26(14)& 1.27(9)&  \\
\hline
7/5&1.401&1.41(11)&1.43(14)&1.33(20)& 1.29(3)& &1.36(20)&1.50(17)&1.45(11)&  \\
\hline
8/5&1.601&1.70(14)&1.65(16)& & & &1.60(22)&1.74(18)&1.65(13)&  \\
\hline
9/5&1.801&1.96(16)&1.90(20)& & & &1.76(25)&1.96(21)& &  \\
\hline
10/5&2.001&2.22(17)&2.15(22)& & & &1.97(26)&2.19(24)& &  \\
\hline
7/6&1.167& 1.18(9)&1.15(11)&1.15(17)& 1.11(2)& &1.13(16)&1.20(13)& 1.14(9)&  \\
\hline
8/6&1.334&1.42(11)&1.33(13)& & & &1.33(18)&1.38(13)&1.30(11)&  \\
\hline
9/6&1.500&1.65(13)&1.53(15)& & & &1.46(20)&1.56(16)& &  \\
\hline
10/6&1.667&1.86(14)&1.73(17)& & & &1.64(22)&1.74(18)& &  \\
\hline
8/7&1.143& 1.20(9)&1.16(11)& & & &1.17(15)&1.16(12)&1.14(10)&  \\
\hline
9/7&1.286&1.39(11)&1.33(14)& & & &1.29(17)&1.31(14)& &  \\
\hline
10/7&1.429&1.57(11)&1.50(15)& & & &1.45(18)&1.46(16)& &  \\
\hline
9/8&1.125& 1.16(9)&1.15(12)& & & &1.10(14)&1.13(11)& &  \\
\hline
10/8&1.250&1.31(10)&1.30(13)& & & &1.23(15)&1.26(12)& &  \\
\hline
10/9&1.111& 1.13(9)&1.13(12)& & & &1.12(13)&1.12(12)& &  \\
\hline
\end{tabular}
\begin{tabular}{|ccccccccccc|}
\hline
$j/k$ & RMT & $B_1(S)$ & $B_2(S)$ & $B_1(F)$ & $B_2(F)$ & $A_1(S)$ & $A_2(S)$ & $A_3(S)$ & $A_4(S)$ & $A_5(S)$ \\
\hline
\hline
2/1&1.761&1.73(14)&1.55(42)& 1.85(9)&1.82(15)&1.79(14)&1.77(11)&1.96(13)&1.87(40)&1.57(78) \\
\hline
3/1&2.500&2.53(21)&2.32(57)&2.75(13)&2.60(20)&2.49(18)&2.54(16)&2.89(24)&2.82(56)&2.4(1.2) \\
\hline
4/1&3.239&3.33(24)&2.96(70)&3.65(18)&3.33(25)&3.30(25)&3.68(31)&3.75(26)&3.35(67)&3.1(1.5) \\
\hline
5/1&3.953&3.99(28)&3.77(85)&4.37(21)&4.05(30)&4.11(30)&4.42(33)&4.71(32)&4.34(88)&4.0(1.9) \\
\hline
6/1&4.680&4.80(34)&4.5(1.0)& &4.59(34)& &5.19(38)&5.38(51)&5.3(1.1)&5.0(2.3) \\
\hline
7/1&5.404&5.61(40)&5.3(1.2)& & & &6.06(40)&6.44(61)&6.3(1.2)&5.8(2.6) \\
\hline
8/1&6.129&6.45(46)&6.1(1.4)& & & &6.78(42)&7.44(77)&7.0(1.3)&6.5(3.0) \\
\hline
9/1&6.853&7.25(52)&6.8(1.5)& & & &7.60(47)&8.21(79)& &7.3(3.5) \\
\hline
10/1&7.578&8.15(59)&7.5(1.6)& & & &8.36(51)&9.06(83)& &8.6(4.0) \\
\hline
3/2&1.420&1.46(11)&1.49(33)& 1.48(4)& 1.43(7)& 1.39(9)& 1.43(7)&1.47(10)&1.51(21)&1.50(42) \\
\hline
4/2&1.839&1.93(12)&1.90(40)& 1.97(6)& 1.83(9)&1.84(13)&2.07(16)&1.91(10)&1.79(26)&1.95(51) \\
\hline
5/2&2.245&2.31(14)&2.42(49)& 2.36(7)&2.23(10)&2.29(15)&2.49(16)&2.40(12)&2.32(34)&2.56(63) \\
\hline
6/2&2.657&2.78(16)&2.92(59)& &2.53(12)& &2.92(19)&2.74(23)&2.84(40)&3.16(74) \\
\hline
7/2&3.069&3.25(20)&3.38(67)& & & &3.42(19)&3.28(27)&3.39(43)&3.66(80) \\
\hline
8/2&3.480&3.73(22)&3.91(77)& & & &3.82(20)&3.79(35)&3.73(48)&4.10(90) \\
\hline
9/2&3.892&4.20(26)&4.37(85)& & & &4.28(22)&4.19(36)& &4.7(1.1) \\
\hline
10/2&4.303&4.72(29)&4.79(93)& & & &4.71(24)&4.62(37)& &5.5(1.3) \\
\hline
4/3&1.296& 1.32(8)&1.27(22)& 1.33(4)& 1.28(5)& 1.32(8)&1.45(11)& 1.30(9)&1.19(15)&1.30(32) \\
\hline
5/3&1.581& 1.58(9)&1.63(26)& 1.59(4)& 1.56(5)& 1.65(9)&1.74(12)&1.63(11)&1.54(20)&1.70(39) \\
\hline
6/3&1.872&1.90(11)&1.96(32)& & 1.77(6)& &2.04(13)&1.86(18)&1.89(23)&2.10(46) \\
\hline
7/3&2.162&2.22(13)&2.27(36)& & & &2.38(13)&2.23(21)&2.25(24)&2.44(49) \\
\hline
8/3&2.452&2.55(15)&2.62(42)& & & &2.67(14)&2.58(27)&2.47(26)&2.73(55) \\
\hline
9/3&2.741&2.87(17)&2.93(46)& & & &2.99(15)&2.84(28)& &3.10(71) \\
\hline
10/3&3.031&3.23(20)&3.21(50)& & & &3.29(17)&3.14(29)& &3.63(80) \\
\hline
5/4&1.221& 1.20(5)&1.28(19)& 1.20(4)& 1.22(4)& 1.25(8)&1.20(10)& 1.25(6)&1.29(17)&1.31(27) \\
\hline
6/4&1.445& 1.44(7)&1.54(23)& & 1.38(5)& &1.41(12)&1.43(12)&1.59(19)&1.62(31) \\
\hline
7/4&1.668& 1.68(8)&1.78(26)& & & &1.65(13)&1.71(14)&1.89(20)&1.87(33) \\
\hline
8/4&1.892& 1.93(9)&2.06(30)& & & &1.84(14)&1.98(19)&2.08(22)&2.10(37) \\
\hline
9/4&2.116&2.17(11)&2.30(33)& & & &2.06(16)&2.19(19)& &2.38(49) \\
\hline
10/4&2.340&2.44(12)&2.52(36)& & & &2.27(17)&2.41(19)& &2.79(55) \\
\hline
6/5&1.184& 1.20(5)&1.21(16)& & 1.13(3)& & 1.17(9)&1.14(10)&1.23(16)&1.23(21) \\
\hline
7/5&1.367& 1.41(6)&1.40(18)& & & &1.37(10)&1.37(11)&1.46(16)&1.43(21) \\
\hline
8/5&1.550& 1.62(7)&1.61(21)& & & &1.53(10)&1.58(15)&1.61(18)&1.60(24) \\
\hline
9/5&1.734& 1.82(8)&1.80(23)& & & &1.72(11)&1.74(15)& &1.82(34) \\
\hline
10/5&1.917& 2.04(9)&1.98(25)& & & &1.89(12)&1.92(15)& &2.13(37) \\
\hline
7/6&1.155& 1.17(5)&1.16(15)& & & & 1.17(8)&1.20(13)&1.19(12)&1.16(15) \\
\hline
8/6&1.310& 1.34(6)&1.34(17)& & & & 1.31(8)&1.38(16)&1.31(14)&1.30(17) \\
\hline
9/6&1.464& 1.51(7)&1.50(19)& & & & 1.46(9)&1.53(17)& &1.47(25) \\
\hline
10/6&1.619& 1.70(8)&1.64(20)& & & &1.61(10)&1.69(18)& &1.73(27) \\
\hline
8/7&1.134& 1.15(5)&1.16(15)& & & & 1.12(6)&1.16(13)&1.10(10)&1.12(12) \\
\hline
9/7&1.268& 1.29(6)&1.29(16)& & & & 1.25(7)&1.28(14)& &1.27(19) \\
\hline
10/7&1.402& 1.45(7)&1.42(17)& & & & 1.38(8)&1.41(15)& &1.49(20) \\
\hline
9/8&1.118& 1.12(5)&1.12(14)& & & & 1.12(6)&1.10(13)& &1.13(17) \\
\hline
10/8&1.236& 1.26(6)&1.23(15)& & & & 1.23(6)&1.22(14)& &1.33(18) \\
\hline
10/9&1.106& 1.12(5)&1.10(13)& & & & 1.10(5)&1.10(12)& &1.17(20) \\
\hline
\end{tabular}
\begin{tabular}{|ccccccccccc|}
\hline
$j/k$ & RMT & $B_1(S)$ & $B_2(S)$ & $B_1(F)$ & $B_2(F)$ & $A_1(S)$ & $A_2(S)$ & $A_3(S)$ & $A_4(S)$ & $A_5(S)$ \\
\hline
\hline
2/1&1.617&1.63(15)&1.73(18)&1.68(11)&1.67(11)&1.61(10)&1.60(11)&1.67(13)&2.31(62)& 1.49(8) \\
\hline
3/1&2.208&2.25(22)&2.32(20)&2.30(15)&2.20(12)&2.15(13)&2.23(17)&2.35(18)&3.57(75)&1.93(18) \\
\hline
4/1&2.787&2.82(28)&2.92(25)&2.91(19)&2.61(15)&2.79(16)&2.88(21)&3.09(22)&4.40(84)&2.62(11) \\
\hline
5/1&3.363&3.44(33)&3.51(31)&3.34(20)&3.03(17)&3.41(20)&3.47(27)&3.73(27)&5.9(1.1)&3.01(13) \\
\hline
6/1&3.936&4.03(40)&4.16(32)& &3.43(19)& &4.17(31)&4.32(32)&6.7(1.3)&3.74(21) \\
\hline
7/1&4.506&4.70(46)&4.83(39)& & & &4.86(36)&4.94(39)&7.4(1.4)&4.26(25) \\
\hline
8/1&5.077&5.35(50)&5.45(44)& & & &5.48(40)&5.59(41)& &4.87(41) \\
\hline
9/1&5.647&5.95(55)&6.13(47)& & & &6.08(42)&6.35(47)& &5.33(31) \\
\hline
10/1&6.216&6.56(61)&6.79(53)& & & &6.74(44)&6.93(50)& &5.74(38) \\
\hline
3/2&1.365& 1.38(8)&1.34(13)& 1.37(7)& 1.32(6)& 1.34(6)& 1.39(9)& 1.41(9)&1.54(36)&1.29(12) \\
\hline
4/2&1.723&1.72(10)&1.69(15)& 1.74(7)& 1.56(7)& 1.74(8)&1.79(11)&1.85(11)&1.90(41)& 1.76(7) \\
\hline
5/2&2.079&2.10(11)&2.03(19)& 1.99(7)& 1.82(8)&2.12(10)&2.17(15)&2.24(13)&2.56(55)& 2.02(8) \\
\hline
6/2&2.433&2.47(15)&2.41(21)& & 2.05(9)& &2.60(17)&2.59(15)&2.92(64)&2.50(13) \\
\hline
7/2&2.786&2.87(16)&2.80(25)& & & &3.03(19)&2.96(20)&3.21(68)&2.85(16) \\
\hline
8/2&3.139&3.27(17)&3.16(28)& & & &3.42(22)&3.35(20)& &3.26(26) \\
\hline
9/2&3.491&3.64(18)&3.55(30)& & & &3.80(23)&3.81(23)& &3.57(19) \\
\hline
10/2&3.843&4.01(20)&3.93(33)& & & &4.20(23)&4.15(24)& &3.84(24) \\
\hline
4/3&1.263& 1.25(8)& 1.26(9)& 1.27(6)& 1.19(3)& 1.30(6)& 1.29(9)& 1.31(8)&1.23(16)&1.36(12) \\
\hline
5/3&1.523& 1.53(9)&1.51(11)& 1.45(6)& 1.38(3)& 1.59(7)&1.56(12)& 1.59(9)&1.65(22)&1.56(14) \\
\hline
6/3&1.783&1.79(12)&1.79(11)& & 1.56(4)& &1.87(13)&1.84(11)&1.89(26)&1.94(19) \\
\hline
7/3&2.041&2.09(13)&2.08(14)& & & &2.18(15)&2.10(14)&2.08(27)&2.21(21) \\
\hline
8/3&2.300&2.38(14)&2.35(15)& & & &2.46(17)&2.38(14)& &2.53(29) \\
\hline
9/3&2.558&2.65(14)&2.64(16)& & & &2.73(18)&2.70(16)& &2.77(27) \\
\hline
10/3&2.816&2.92(16)&2.92(18)& & & &3.02(18)&2.94(17)& &2.98(30) \\
\hline
5/4&1.206& 1.22(8)& 1.20(9)& 1.15(4)& 1.16(3)& 1.22(5)& 1.21(9)& 1.21(6)&1.34(14)& 1.15(3) \\
\hline
6/4&1.412&1.43(10)& 1.43(8)& & 1.31(4)& &1.45(10)& 1.40(8)&1.53(17)& 1.42(6) \\
\hline
7/4&1.617&1.67(11)&1.66(10)& & & &1.69(11)&1.60(10)&1.68(16)& 1.62(8) \\
\hline
8/4&1.821&1.90(12)&1.87(12)& & & &1.91(13)&1.81(10)& &1.86(14) \\
\hline
9/4&2.026&2.11(12)&2.10(12)& & & &2.12(13)&2.06(11)& & 2.03(9) \\
\hline
10/4&2.230&2.33(14)&2.33(13)& & & &2.34(13)&2.24(12)& &2.19(12) \\
\hline
6/5&1.170& 1.17(7)& 1.19(8)& & 1.13(3)& & 1.20(9)& 1.16(6)&1.14(13)& 1.24(6) \\
\hline
7/5&1.340& 1.37(8)& 1.38(9)& & & &1.40(10)& 1.32(8)&1.25(13)& 1.41(7) \\
\hline
8/5&1.510& 1.55(8)&1.55(10)& & & &1.58(11)& 1.50(8)& &1.62(12) \\
\hline
9/5&1.679& 1.73(9)&1.75(11)& & & &1.75(12)&1.70(10)& & 1.77(8) \\
\hline
10/5&1.849&1.91(10)&1.93(12)& & & &1.94(12)&1.86(10)& &1.90(11) \\
\hline
7/6&1.145& 1.16(8)& 1.16(6)& & & & 1.17(8)& 1.14(7)&1.10(12)& 1.14(7) \\
\hline
8/6&1.290& 1.33(8)& 1.31(7)& & & & 1.32(9)& 1.29(7)& &1.30(11) \\
\hline
9/6&1.435& 1.48(9)& 1.47(7)& & & & 1.46(9)& 1.47(8)& & 1.42(8) \\
\hline
10/6&1.579&1.63(10)& 1.63(8)& & & &1.62(10)& 1.60(9)& &1.54(10) \\
\hline
8/7&1.127& 1.14(7)& 1.13(6)& & & & 1.13(7)& 1.13(7)& &1.14(10) \\
\hline
9/7&1.253& 1.27(7)& 1.27(7)& & & & 1.25(8)& 1.29(8)& & 1.25(8) \\
\hline
10/7&1.379& 1.40(8)& 1.41(7)& & & & 1.39(8)& 1.40(9)& & 1.35(9) \\
\hline
9/8&1.112& 1.11(6)& 1.12(6)& & & & 1.11(7)& 1.14(6)& & 1.09(9) \\
\hline
10/8&1.224& 1.23(6)& 1.25(6)& & & & 1.23(7)& 1.24(7)& &1.18(11) \\
\hline
10/9&1.101& 1.10(5)& 1.11(5)& & & & 1.11(6)& 1.09(6)& & 1.08(7) \\
\hline
\end{tabular}
\caption{Average eigenvalue ratios in the $\nu = 3$ sector in RMT and the $A_i$ and $B_i$ lattices.}\label{bigtable3}
\end{center}
\end{table}

\newpage

\begin{table}
\small
\begin{center}
\begin{tabular}{|ccccccccccc|}
\hline
$j/k$ & RMT & $B_1(S)$ & $B_2(S)$ & $B_1(F)$ & $B_2(F)$ & $A_1(S)$ & $A_2(S)$ & $A_3(S)$ & $A_4(S)$ & $A_5(S)$ \\
\hline
\hline
2/1&1.529& 1.41(7)&1.35(15)&1.48(12)&1.52(12)&1.58(21)&1.67(15)&1.51(12)&1.39(32)&  \\
\hline
3/1&2.025& 1.91(9)&1.96(25)&1.99(16)&1.97(14)&2.07(27)&1.89(21)&2.09(15)&1.89(45)&  \\
\hline
4/1&2.510&2.46(11)&2.39(31)&2.50(17)&2.38(18)&2.58(33)&2.40(29)&2.58(19)&2.33(51)&  \\
\hline
5/1&2.989&3.02(13)&2.86(37)& &2.68(22)& &2.92(29)&3.03(24)&2.78(59)&  \\
\hline
6/1&3.465&3.58(17)&3.41(43)& & & &3.61(40)&3.37(25)&3.02(64)&  \\
\hline
7/1&3.940&4.07(18)&3.89(46)& & & &4.00(41)&4.02(28)&3.61(79)&  \\
\hline
8/1&4.415&4.56(21)&4.44(53)& & & &4.49(44)&4.47(30)& &  \\
\hline
9/1&4.886&5.16(23)&4.99(60)& & & &4.99(45)&4.97(33)& &  \\
\hline
10/1&5.357&5.95(32)&5.57(68)& & & & & & &  \\
\hline
3/2&1.324& 1.35(6)&1.45(11)&1.35(10)& 1.29(5)&1.31(14)&1.14(13)& 1.39(9)&1.37(32)&  \\
\hline
4/2&1.642& 1.75(8)&1.77(15)&1.69(10)& 1.56(8)&1.63(16)&1.44(18)&1.71(11)&1.68(35)&  \\
\hline
5/2&1.955& 2.14(9)&2.12(18)& &1.76(10)& &1.75(18)&2.01(14)&2.00(40)&  \\
\hline
6/2&2.267&2.54(12)&2.53(21)& & & &2.16(25)&2.24(14)&2.18(44)&  \\
\hline
7/2&2.577&2.89(12)&2.88(19)& & & &2.40(26)&2.66(15)&2.60(55)&  \\
\hline
8/2&2.888&3.24(14)&3.29(23)& & & &2.69(28)&2.97(17)& &  \\
\hline
9/2&3.196&3.66(16)&3.70(25)& & & &2.99(29)&3.29(18)& &  \\
\hline
10/2&3.505&4.22(22)&4.14(30)& & & & & & &  \\
\hline
4/3&1.240& 1.29(5)&1.22(12)& 1.26(8)& 1.21(5)&1.25(12)&1.26(17)& 1.23(7)&1.23(27)&  \\
\hline
5/3&1.476& 1.59(6)&1.46(14)& & 1.36(7)& &1.54(18)& 1.45(9)&1.47(31)&  \\
\hline
6/3&1.712& 1.88(8)&1.74(17)& & & &1.91(25)& 1.61(9)&1.60(34)&  \\
\hline
7/3&1.946& 2.14(8)&1.99(17)& & & &2.11(26)&1.92(10)&1.91(42)&  \\
\hline
8/3&2.181&2.39(10)&2.27(19)& & & &2.37(28)&2.14(11)& &  \\
\hline
9/3&2.413&2.71(11)&2.55(22)& & & &2.63(29)&2.38(11)& &  \\
\hline
10/3&2.646&3.12(15)&2.85(25)& & & & & & &  \\
\hline
5/4&1.191& 1.23(5)&1.20(12)& & 1.13(7)& &1.22(16)& 1.18(8)&1.19(23)&  \\
\hline
6/4&1.381& 1.45(6)&1.43(15)& & & &1.51(21)& 1.31(7)&1.30(25)&  \\
\hline
7/4&1.570& 1.65(6)&1.63(15)& & & &1.67(22)& 1.56(8)&1.55(31)&  \\
\hline
8/4&1.759& 1.85(7)&1.86(17)& & & &1.87(24)& 1.74(9)& &  \\
\hline
9/4&1.947& 2.10(8)&2.09(19)& & & &2.08(26)& 1.93(9)& &  \\
\hline
10/4&2.135&2.41(12)&2.33(22)& & & & & & &  \\
\hline
6/5&1.159& 1.19(4)&1.19(12)& & & &1.24(15)& 1.11(7)&1.09(20)&  \\
\hline
7/5&1.318& 1.35(5)&1.36(12)& & & &1.37(15)& 1.33(8)&1.30(25)&  \\
\hline
8/5&1.477& 1.51(5)&1.55(14)& & & &1.54(17)& 1.48(9)& &  \\
\hline
9/5&1.635& 1.71(6)&1.75(16)& & & &1.71(17)& 1.64(9)& &  \\
\hline
10/5&1.793& 1.97(9)&1.95(18)& & & & & & &  \\
\hline
7/6&1.137& 1.14(4)&1.14(10)& & & &1.11(14)& 1.19(6)&1.19(23)&  \\
\hline
8/6&1.274& 1.27(5)&1.30(11)& & & &1.24(15)& 1.33(7)& &  \\
\hline
9/6&1.410& 1.44(6)&1.46(13)& & & &1.38(16)& 1.47(7)& &  \\
\hline
10/6&1.546& 1.66(8)&1.63(15)& & & & & & &  \\
\hline
8/7&1.121& 1.12(4)& 1.14(9)& & & &1.12(13)& 1.11(5)& &  \\
\hline
9/7&1.240& 1.27(5)&1.28(10)& & & &1.25(13)& 1.24(5)& &  \\
\hline
10/7&1.360& 1.46(7)&1.43(11)& & & & & & &  \\
\hline
9/8&1.107& 1.13(4)& 1.12(9)& & & &1.11(11)& 1.11(5)& &  \\
\hline
10/8&1.214& 1.30(6)&1.26(10)& & & & & & &  \\
\hline
10/9&1.097& 1.15(5)& 1.12(9)& & & & & & &  \\
\hline
\end{tabular}
\caption{Average eigenvalue ratios in the $\nu = 4$ sector in RMT and the $A_i$ and $B_i$ lattices.}\label{bigtable4}
\end{center}
\end{table}

\newpage

\begin{table}
\small
\begin{center}
\begin{tabular}{|ccccccccccc|}
\hline
$j/k$ & RMT & $B_1(S)$ & $B_2(S)$ & $B_1(F)$ & $B_2(F)$ & $A_1(S)$ & $A_2(S)$ & $A_3(S)$ & $A_4(S)$ & $A_5(S)$ \\
\hline
\hline
2/1&1.465& 1.53(8)& 1.45(9)&1.42(24)&1.41(24)& 1.45(9)&1.35(10)& 1.47(7)&1.46(13)&1.45(12) \\
\hline
3/1&1.897&1.99(12)&1.99(12)&1.85(31)&1.81(29)&1.97(13)&1.73(11)& 1.88(8)&1.88(15)&1.91(14) \\
\hline
4/1&2.316&2.55(16)&2.45(14)&2.21(35)&2.14(31)&2.33(14)&2.17(14)&2.27(10)&2.30(18)&2.30(17) \\
\hline
5/1&2.729&3.02(17)&2.94(17)& &2.25(44)& &2.55(17)&2.84(16)&2.71(21)&2.68(20) \\
\hline
6/1&3.139&3.47(21)&3.43(20)& & & &2.93(18)&3.27(18)&3.12(23)&3.08(22) \\
\hline
7/1&3.547&3.92(23)&3.90(23)& & & &3.29(20)&3.66(20)& &3.51(25) \\
\hline
8/1&3.952&4.47(26)&4.46(26)& & & &3.73(22)&4.07(21)& &3.84(26) \\
\hline
9/1&4.357&4.92(28)&4.91(28)& & & &4.13(24)&4.43(23)& &4.22(28) \\
\hline
10/1&4.760&5.53(37)&5.41(33)& & & & & & &4.56(31) \\
\hline
3/2&1.295& 1.30(7)& 1.37(8)&1.30(16)&1.28(18)& 1.36(8)&1.28(10)& 1.28(4)& 1.29(9)& 1.32(8) \\
\hline
4/2&1.581&1.67(10)& 1.69(9)&1.55(17)&1.51(18)& 1.61(9)&1.61(13)& 1.54(5)&1.58(11)&1.59(10) \\
\hline
5/2&1.863&1.97(11)&2.03(11)& &1.60(29)& &1.90(15)& 1.93(9)&1.85(12)&1.85(11) \\
\hline
6/2&2.143&2.26(13)&2.36(13)& & & &2.17(17)&2.22(10)&2.14(14)&2.12(12) \\
\hline
7/2&2.421&2.56(15)&2.69(15)& & & &2.44(18)&2.49(11)& &2.42(14) \\
\hline
8/2&2.698&2.92(17)&3.08(17)& & & &2.77(20)&2.77(12)& &2.65(15) \\
\hline
9/2&2.974&3.21(18)&3.38(19)& & & &3.07(22)&3.01(13)& &2.91(16) \\
\hline
10/2&3.250&3.61(24)&3.73(22)& & & & & & &3.14(17) \\
\hline
4/3&1.221& 1.28(8)& 1.23(6)&1.19(12)&1.18(13)& 1.18(7)& 1.25(9)& 1.21(3)& 1.22(7)& 1.21(7) \\
\hline
5/3&1.438& 1.52(9)& 1.48(7)& &1.25(22)& &1.48(10)& 1.51(7)& 1.44(8)& 1.40(7) \\
\hline
6/3&1.654&1.74(11)& 1.72(9)& & & &1.69(11)& 1.74(8)& 1.66(9)& 1.61(8) \\
\hline
7/3&1.869&1.97(12)&1.96(10)& & & &1.90(12)& 1.94(8)& & 1.84(9) \\
\hline
8/3&2.083&2.24(14)&2.24(12)& & & &2.16(13)& 2.16(9)& &2.01(10) \\
\hline
9/3&2.296&2.47(14)&2.46(12)& & & &2.39(15)& 2.35(9)& &2.21(10) \\
\hline
10/3&2.509&2.78(19)&2.71(15)& & & & & & &2.38(11) \\
\hline
5/4&1.178& 1.18(7)& 1.20(5)& &1.06(16)& & 1.18(8)& 1.25(6)& 1.18(6)& 1.16(6) \\
\hline
6/4&1.355& 1.36(9)& 1.40(7)& & & & 1.35(9)& 1.44(6)& 1.36(7)& 1.34(7) \\
\hline
7/4&1.531&1.54(10)& 1.59(8)& & & &1.52(10)& 1.61(6)& & 1.53(8) \\
\hline
8/4&1.706&1.75(11)& 1.82(9)& & & &1.72(11)& 1.79(7)& & 1.67(8) \\
\hline
9/4&1.881&1.93(12)& 2.00(9)& & & &1.91(12)& 1.95(7)& & 1.83(8) \\
\hline
10/4&2.055&2.17(16)&2.21(11)& & & & & & & 1.98(9) \\
\hline
6/5&1.150& 1.15(7)& 1.16(5)& & & & 1.15(8)& 1.15(7)& 1.15(5)& 1.15(5) \\
\hline
7/5&1.299& 1.30(8)& 1.32(6)& & & & 1.29(8)& 1.29(7)& & 1.31(6) \\
\hline
8/5&1.448& 1.48(9)& 1.52(7)& & & & 1.46(9)& 1.43(8)& & 1.44(6) \\
\hline
9/5&1.596& 1.63(9)& 1.67(7)& & & &1.62(10)& 1.56(8)& & 1.58(7) \\
\hline
10/5&1.744&1.83(12)& 1.84(9)& & & & & & & 1.70(7) \\
\hline
7/6&1.130& 1.13(7)& 1.14(6)& & & & 1.12(7)& 1.12(6)& & 1.14(5) \\
\hline
8/6&1.259& 1.29(8)& 1.30(6)& & & & 1.28(8)& 1.24(6)& & 1.25(5) \\
\hline
9/6&1.388& 1.42(9)& 1.43(7)& & & & 1.41(8)& 1.35(7)& & 1.37(5) \\
\hline
10/6&1.516&1.59(11)& 1.58(8)& & & & & & & 1.48(6) \\
\hline
8/7&1.114& 1.14(7)& 1.14(6)& & & & 1.13(7)& 1.11(5)& & 1.09(4) \\
\hline
9/7&1.228& 1.25(7)& 1.26(6)& & & & 1.26(7)& 1.21(6)& & 1.20(4) \\
\hline
10/7&1.342&1.41(10)& 1.39(7)& & & & & & & 1.30(5) \\
\hline
9/8&1.102& 1.10(7)& 1.10(5)& & & & 1.11(6)& 1.09(5)& & 1.10(4) \\
\hline
10/8&1.204& 1.24(9)& 1.21(6)& & & & & & & 1.19(4) \\
\hline
10/9&1.093& 1.12(8)& 1.10(6)& & & & & & & 1.08(3) \\
\hline
\end{tabular}
\caption{Average eigenvalue ratios in the $\nu = 5$ sector in RMT and the $A_i$ and $B_i$ lattices.}\label{bigtable5}
\end{center}
\end{table}

\newpage

\begin{table}
\small
\begin{center}
\begin{tabular}{|ccccccccccc|}
\hline
$j/k$ & RMT & $B_1(S)$ & $B_2(S)$ & $B_1(F)$ & $B_2(F)$ & $A_1(S)$ & $A_2(S)$ & $A_3(S)$ & $A_4(S)$ & $A_5(S)$ \\
\hline
\hline
2/1&1.417&1.44(10)&1.50(14)& & &1.44(12)&1.40(18)&1.47(21)& &  \\
\hline
3/1&1.801&1.83(13)&1.89(16)& & &1.82(14)&1.89(21)&1.84(24)& &  \\
\hline
4/1&2.172&2.26(16)&2.25(19)& & & &2.22(27)&2.36(31)& &  \\
\hline
5/1&2.537&2.67(17)&2.67(23)& & & &2.70(30)&2.62(38)& &  \\
\hline
6/1&2.898&3.08(20)&3.17(25)& & & &3.06(31)&3.05(52)& &  \\
\hline
7/1&3.256&3.59(23)&3.64(30)& & & &3.45(34)&3.28(48)& &  \\
\hline
8/1&3.612&4.00(25)&4.13(35)& & & &3.90(35)&3.72(48)& &  \\
\hline
9/1&3.967&4.53(29)&4.48(41)& & & & & & &  \\
\hline
10/1&4.323&4.97(31)&4.86(43)& & & & & & &  \\
\hline
3/2&1.271& 1.27(7)& 1.26(9)& & & 1.26(8)&1.35(19)&1.25(17)& &  \\
\hline
4/2&1.533& 1.57(8)&1.50(11)& & & &1.59(23)&1.60(21)& &  \\
\hline
5/2&1.791& 1.85(8)&1.77(13)& & & &1.93(27)&1.78(26)& &  \\
\hline
6/2&2.046&2.13(10)&2.11(14)& & & &2.19(29)&2.07(35)& &  \\
\hline
7/2&2.298&2.48(11)&2.42(16)& & & &2.46(32)&2.23(33)& &  \\
\hline
8/2&2.549&2.77(12)&2.75(19)& & & &2.78(34)&2.53(33)& &  \\
\hline
9/2&2.800&3.14(14)&2.98(24)& & & & & & &  \\
\hline
10/2&3.051&3.44(14)&3.24(24)& & & & & & &  \\
\hline
4/3&1.206& 1.24(7)& 1.19(8)& & & &1.18(16)&1.28(16)& &  \\
\hline
5/3&1.409& 1.46(7)& 1.41(9)& & & &1.43(18)&1.42(19)& &  \\
\hline
6/3&1.609& 1.68(8)& 1.67(9)& & & &1.62(19)&1.65(27)& &  \\
\hline
7/3&1.808& 1.96(9)&1.92(11)& & & &1.83(21)&1.78(24)& &  \\
\hline
8/3&2.006&2.18(10)&2.18(13)& & & &2.06(22)&2.02(24)& &  \\
\hline
9/3&2.203&2.47(12)&2.37(17)& & & & & & &  \\
\hline
10/3&2.400&2.71(13)&2.57(17)& & & & & & &  \\
\hline
5/4&1.168& 1.18(5)& 1.19(8)& & & &1.22(16)&1.11(15)& &  \\
\hline
6/4&1.334& 1.36(6)& 1.41(8)& & & &1.38(17)&1.29(21)& &  \\
\hline
7/4&1.499& 1.58(7)& 1.62(9)& & & &1.55(19)&1.39(19)& &  \\
\hline
8/4&1.663& 1.77(7)&1.84(11)& & & &1.75(20)&1.58(19)& &  \\
\hline
9/4&1.827& 2.00(8)&1.99(14)& & & & & & &  \\
\hline
10/4&1.990& 2.19(9)&2.16(14)& & & & & & &  \\
\hline
6/5&1.142& 1.15(4)& 1.19(7)& & & &1.13(13)&1.17(20)& &  \\
\hline
7/5&1.284& 1.35(5)& 1.36(8)& & & &1.28(14)&1.25(19)& &  \\
\hline
8/5&1.424& 1.50(5)& 1.55(9)& & & &1.44(15)&1.42(19)& &  \\
\hline
9/5&1.564& 1.70(6)&1.68(12)& & & & & & &  \\
\hline
10/5&1.704& 1.86(6)&1.82(12)& & & & & & &  \\
\hline
7/6&1.124& 1.16(4)& 1.15(5)& & & &1.13(12)&1.07(19)& &  \\
\hline
8/6&1.246& 1.30(4)& 1.30(7)& & & &1.27(12)&1.22(19)& &  \\
\hline
9/6&1.369& 1.47(5)& 1.42(9)& & & & & & &  \\
\hline
10/6&1.492& 1.61(5)& 1.54(9)& & & & & & &  \\
\hline
8/7&1.109& 1.12(3)& 1.13(6)& & & &1.13(10)&1.13(15)& &  \\
\hline
9/7&1.218& 1.26(4)& 1.23(8)& & & & & & &  \\
\hline
10/7&1.328& 1.38(4)& 1.34(8)& & & & & & &  \\
\hline
9/8&1.098& 1.13(3)& 1.09(8)& & & & & & &  \\
\hline
10/8&1.197& 1.24(3)& 1.18(7)& & & & & & &  \\
\hline
10/9&1.090& 1.10(3)& 1.09(8)& & & & & & &  \\
\hline
\end{tabular}
\caption{Average eigenvalue ratios in the $\nu = 6$ sector in RMT and the $A_i$ and $B_i$ lattices.}\label{bigtable6}
\end{center}
\end{table}

\newpage

\begin{table}
\small
\begin{center}
\begin{tabular}{|ccccccccccc|}
\hline
$j/k$ & RMT & $B_1(S)$ & $B_2(S)$ & $B_1(F)$ & $B_2(F)$ & $A_1(S)$ & $A_2(S)$ & $A_3(S)$ & $A_4(S)$ & $A_5(S)$ \\
\hline
\hline
2/1&1.384&1.47(16)&1.47(14)& & & 1.38(7)& 1.39(9)&1.44(13)&1.39(20)&1.35(73) \\
\hline
3/1&1.732&1.76(17)&1.83(17)& & & 1.79(9)&1.78(10)&1.80(15)&1.78(21)&1.70(87) \\
\hline
4/1&2.067&2.17(22)&2.20(20)& & &2.53(14)&2.12(15)&2.00(17)&2.18(25)&1.9(1.0) \\
\hline
5/1&2.395&2.57(25)&2.62(25)& & &2.87(18)&2.45(16)&2.40(21)&2.47(29)&2.1(1.1) \\
\hline
6/1&2.719&3.00(27)&3.08(27)& & &3.34(21)&2.77(22)&2.77(24)& &2.6(1.3) \\
\hline
7/1&3.041&3.41(30)&3.50(30)& & &3.67(26)&3.12(25)&3.12(27)& &2.9(1.4) \\
\hline
8/1&3.360&3.79(33)&3.90(34)& & &3.91(29)&3.44(26)&3.51(28)& &3.2(1.4) \\
\hline
9/1&3.678&4.44(42)&4.49(37)& & & & & & &3.5(1.5) \\
\hline
10/1&3.995&4.85(46)&4.94(39)& & & & & & &3.8(1.6) \\
\hline
3/2&1.251&1.20(12)&1.24(11)& & & 1.30(5)& 1.28(6)& 1.25(8)&1.28(17)&1.26(64) \\
\hline
4/2&1.493&1.48(15)&1.50(13)& & & 1.84(8)&1.53(10)& 1.39(9)&1.56(20)&1.42(74) \\
\hline
5/2&1.731&1.75(18)&1.78(16)& & &2.09(11)&1.76(10)&1.67(11)&1.77(24)&1.53(78) \\
\hline
6/2&1.965&2.04(19)&2.09(18)& & &2.43(13)&1.99(14)&1.93(14)& &1.94(97) \\
\hline
7/2&2.197&2.32(21)&2.38(19)& & &2.67(18)&2.24(17)&2.17(15)& &2.1(1.0) \\
\hline
8/2&2.428&2.58(24)&2.65(22)& & &2.84(20)&2.47(17)&2.44(14)& &2.4(1.1) \\
\hline
9/2&2.658&3.02(29)&3.05(24)& & & & & & &2.6(1.1) \\
\hline
10/2&2.887&3.30(32)&3.35(25)& & & & & & &2.8(1.2) \\
\hline
4/3&1.193&1.24(12)&1.20(10)& & & 1.41(6)& 1.19(7)& 1.11(7)&1.22(12)&1.12(55) \\
\hline
5/3&1.383&1.46(14)&1.43(13)& & & 1.61(8)& 1.38(7)& 1.33(8)&1.39(14)&1.21(57) \\
\hline
6/3&1.570&1.71(14)&1.68(13)& & &1.87(10)&1.56(10)&1.54(10)& &1.53(71) \\
\hline
7/3&1.756&1.94(16)&1.91(15)& & &2.06(13)&1.75(12)&1.74(11)& &1.69(76) \\
\hline
8/3&1.940&2.15(18)&2.13(17)& & &2.19(15)&1.93(12)& 1.95(9)& &1.90(75) \\
\hline
9/3&2.124&2.53(22)&2.46(18)& & & & & & &2.04(77) \\
\hline
10/3&2.307&2.76(25)&2.70(18)& & & & & & &2.22(86) \\
\hline
5/4&1.159&1.18(11)&1.19(10)& & & 1.14(7)& 1.15(8)& 1.20(8)&1.14(12)&1.08(53) \\
\hline
6/4&1.316&1.38(12)&1.40(11)& & & 1.32(8)&1.30(10)& 1.38(9)& &1.37(66) \\
\hline
7/4&1.471&1.57(13)&1.59(12)& & &1.45(10)&1.47(12)&1.56(10)& &1.51(71) \\
\hline
8/4&1.626&1.74(15)&1.77(14)& & &1.55(11)&1.62(12)& 1.75(9)& &1.69(71) \\
\hline
9/4&1.780&2.04(18)&2.04(14)& & & & & & &1.82(73) \\
\hline
10/4&1.933&2.23(20)&2.24(15)& & & & & & &1.98(81) \\
\hline
6/5&1.135&1.17(10)&1.18(10)& & & 1.16(8)& 1.13(8)& 1.15(8)& &1.27(60) \\
\hline
7/5&1.270&1.33(11)&1.34(11)& & & 1.28(9)&1.28(10)& 1.30(9)& &1.40(64) \\
\hline
8/5&1.403&1.47(12)&1.49(12)& & &1.36(10)&1.40(10)& 1.46(8)& &1.57(63) \\
\hline
9/5&1.536&1.73(15)&1.72(13)& & & & & & &1.69(65) \\
\hline
10/5&1.668&1.89(17)&1.89(14)& & & & & & &1.84(73) \\
\hline
7/6&1.118& 1.14(8)& 1.14(8)& & & 1.10(8)&1.13(10)& 1.13(8)& &1.10(49) \\
\hline
8/6&1.236& 1.26(9)&1.27(10)& & & 1.17(9)&1.24(10)& 1.27(7)& &1.24(48) \\
\hline
9/6&1.353&1.48(11)&1.46(10)& & & & & & &1.33(49) \\
\hline
10/6&1.469&1.62(13)&1.61(10)& & & & & & &1.45(55) \\
\hline
8/7&1.105& 1.11(8)& 1.12(8)& & & 1.06(9)& 1.10(9)& 1.12(6)& &1.12(42) \\
\hline
9/7&1.210&1.30(10)& 1.28(8)& & & & & & &1.21(43) \\
\hline
10/7&1.314&1.42(11)& 1.41(9)& & & & & & &1.31(48) \\
\hline
9/8&1.095& 1.17(9)& 1.15(8)& & & & & & &1.08(30) \\
\hline
10/8&1.189&1.28(10)& 1.27(8)& & & & & & &1.17(35) \\
\hline
10/9&1.086& 1.09(9)& 1.10(6)& & & & & & &1.09(29) \\
\hline
\end{tabular}
\caption{Average eigenvalue ratios in the $\nu = 7$ sector in RMT and the $A_i$ and $B_i$ lattices.}\label{bigtable7}
\end{center}
\end{table}

\newpage

\begin{table}
\small
\begin{center}
\begin{tabular}{|ccccccccccc|}
\hline
$j/k$ & RMT & $B_1(S)$ & $B_2(S)$ & $B_1(F)$ & $B_2(F)$ & $A_1(S)$ & $A_2(S)$ & $A_3(S)$ & $A_4(S)$ & $A_5(S)$ \\
\hline
\hline
2/1&1.353& 1.40(9)&1.28(17)& & &1.39(16)& 1.32(6)&1.37(13)&1.30(25)&  \\
\hline
3/1&1.671&1.83(10)&1.60(20)& & & & 1.63(7)&1.73(31)&1.69(32)&  \\
\hline
4/1&1.976&2.11(12)&2.02(25)& & & & 1.94(8)&2.16(33)&2.14(38)&  \\
\hline
5/1&2.274&2.50(14)&2.40(30)& & & &2.28(10)&2.39(33)&2.49(44)&  \\
\hline
6/1&2.567&2.92(16)&2.69(34)& & & &2.59(12)&2.70(40)& &  \\
\hline
7/1&2.859&3.24(17)&3.16(43)& & & &2.87(14)&3.05(47)& &  \\
\hline
8/1&3.148&3.73(22)&3.73(50)& & & & & & &  \\
\hline
9/1&3.435&4.10(26)&4.25(64)& & & & & & &  \\
\hline
10/1&3.722&4.51(29)&4.50(63)& & & & & & &  \\
\hline
3/2&1.236& 1.30(6)&1.25(16)& & & & 1.24(4)&1.26(23)&1.30(20)&  \\
\hline
4/2&1.461& 1.51(7)&1.58(20)& & & & 1.47(4)&1.58(24)&1.64(23)&  \\
\hline
5/2&1.681& 1.78(8)&1.88(24)& & & & 1.73(5)&1.74(24)&1.91(26)&  \\
\hline
6/2&1.898&2.08(10)&2.11(27)& & & & 1.96(7)&1.96(29)& &  \\
\hline
7/2&2.113&2.31(10)&2.47(34)& & & & 2.18(8)&2.22(35)& &  \\
\hline
8/2&2.327&2.66(14)&2.93(40)& & & & & & &  \\
\hline
9/2&2.539&2.92(17)&3.33(50)& & & & & & &  \\
\hline
10/2&2.751&3.22(18)&3.53(50)& & & & & & &  \\
\hline
4/3&1.182& 1.15(4)&1.26(15)& & & & 1.19(4)&1.25(27)&1.27(17)&  \\
\hline
5/3&1.361& 1.37(5)&1.51(18)& & & & 1.40(4)&1.38(29)&1.48(20)&  \\
\hline
6/3&1.536& 1.59(6)&1.69(20)& & & & 1.59(6)&1.55(33)& &  \\
\hline
7/3&1.710& 1.77(6)&1.98(25)& & & & 1.76(6)&1.76(38)& &  \\
\hline
8/3&1.883& 2.04(9)&2.34(29)& & & & & & &  \\
\hline
9/3&2.055&2.24(11)&2.66(38)& & & & & & &  \\
\hline
10/3&2.227&2.47(12)&2.82(37)& & & & & & &  \\
\hline
5/4&1.151& 1.19(5)&1.19(14)& & & & 1.18(3)&1.10(20)&1.17(14)&  \\
\hline
6/4&1.299& 1.38(6)&1.33(16)& & & & 1.33(5)&1.25(24)& &  \\
\hline
7/4&1.447& 1.54(6)&1.57(20)& & & & 1.48(5)&1.41(28)& &  \\
\hline
8/4&1.593& 1.77(8)&1.85(23)& & & & & & &  \\
\hline
9/4&1.738&1.94(10)&2.11(30)& & & & & & &  \\
\hline
10/4&1.883&2.14(11)&2.23(30)& & & & & & &  \\
\hline
6/5&1.129& 1.17(5)&1.12(13)& & & & 1.13(4)&1.13(20)& &  \\
\hline
7/5&1.257& 1.30(5)&1.31(17)& & & & 1.26(4)&1.28(24)& &  \\
\hline
8/5&1.384& 1.49(7)&1.55(20)& & & & & & &  \\
\hline
9/5&1.511& 1.64(8)&1.77(25)& & & & & & &  \\
\hline
10/5&1.637& 1.80(9)&1.87(25)& & & & & & &  \\
\hline
7/6&1.114& 1.11(4)&1.17(15)& & & & 1.11(4)&1.13(22)& &  \\
\hline
8/6&1.226& 1.28(6)&1.39(18)& & & & & & &  \\
\hline
9/6&1.338& 1.41(7)&1.58(23)& & & & & & &  \\
\hline
10/6&1.450& 1.55(8)&1.67(22)& & & & & & &  \\
\hline
8/7&1.101& 1.15(5)&1.18(16)& & & & & & &  \\
\hline
9/7&1.202& 1.26(6)&1.35(20)& & & & & & &  \\
\hline
10/7&1.302& 1.39(7)&1.43(20)& & & & & & &  \\
\hline
9/8&1.091& 1.10(6)&1.14(17)& & & & & & &  \\
\hline
10/8&1.183& 1.21(7)&1.21(17)& & & & & & &  \\
\hline
10/9&1.084& 1.10(7)&1.06(17)& & & & & & &  \\
\hline
\end{tabular}
\caption{Average eigenvalue ratios in the $\nu = 8$ sector in RMT and the $A_i$ and $B_i$ lattices.}\label{bigtable8}
\end{center}
\end{table}

\newpage

\begin{table}
\small
\begin{center}
\begin{tabular}{|ccccccccccc|}
\hline
$j/k$ & RMT & $B_1(S)$ & $B_2(S)$ & $B_1(F)$ & $B_2(F)$ & $A_1(S)$ & $A_2(S)$ & $A_3(S)$ & $A_4(S)$ & $A_5(S)$ \\
\hline
\hline
2/1&1.328&1.34(10)&1.20(13)& & & 1.35(9)&1.38(13)&1.35(14)& &  \\
\hline
3/1&1.623&1.68(12)&1.63(18)& & & &1.70(17)&1.55(16)& &  \\
\hline
4/1&1.904&1.97(13)&1.87(20)& & & &2.09(22)&1.79(19)& &  \\
\hline
5/1&2.178&2.28(14)&2.26(26)& & & &1.80(27)&2.08(20)& &  \\
\hline
6/1&2.448&2.59(17)&2.59(26)& & & &2.05(18)&2.38(22)& &  \\
\hline
7/1&2.714&2.98(19)&2.88(30)& & & &2.42(19)&2.68(25)& &  \\
\hline
8/1&2.979&3.48(30)&3.18(35)& & & & & & &  \\
\hline
9/1&3.242&3.74(32)&3.61(38)& & & & & & &  \\
\hline
10/1&3.503&4.08(33)&3.87(39)& & & & & & &  \\
\hline
3/2&1.222& 1.26(9)&1.35(17)& & & &1.23(12)&1.15(10)& &  \\
\hline
4/2&1.433&1.47(10)&1.56(19)& & & &1.51(15)&1.33(12)& &  \\
\hline
5/2&1.640&1.70(11)&1.88(25)& & & &1.30(19)&1.54(12)& &  \\
\hline
6/2&1.843&1.94(13)&2.16(26)& & & &1.48(11)&1.75(13)& &  \\
\hline
7/2&2.043&2.23(15)&2.39(29)& & & &1.75(12)&1.98(14)& &  \\
\hline
8/2&2.242&2.60(23)&2.65(33)& & & & & & &  \\
\hline
9/2&2.441&2.79(25)&3.01(36)& & & & & & &  \\
\hline
10/2&2.637&3.05(26)&3.22(38)& & & & & & &  \\
\hline
4/3&1.173& 1.17(8)&1.15(15)& & & &1.23(13)&1.16(10)& &  \\
\hline
5/3&1.342& 1.35(9)&1.39(19)& & & &1.06(16)&1.34(10)& &  \\
\hline
6/3&1.508&1.54(10)&1.59(19)& & & &1.21(10)&1.53(11)& &  \\
\hline
7/3&1.672&1.77(12)&1.77(22)& & & &1.42(11)&1.72(12)& &  \\
\hline
8/3&1.835&2.06(18)&1.96(25)& & & & & & &  \\
\hline
9/3&1.997&2.22(19)&2.22(27)& & & & & & &  \\
\hline
10/3&2.158&2.42(20)&2.38(29)& & & & & & &  \\
\hline
5/4&1.144& 1.16(7)&1.21(16)& & & &0.86(13)& 1.16(9)& &  \\
\hline
6/4&1.285& 1.31(8)&1.39(17)& & & & 0.98(9)&1.32(10)& &  \\
\hline
7/4&1.425& 1.51(9)&1.54(19)& & & &1.16(10)&1.49(11)& &  \\
\hline
8/4&1.564&1.77(15)&1.70(22)& & & & & & &  \\
\hline
9/4&1.703&1.90(16)&1.93(24)& & & & & & &  \\
\hline
10/4&1.840&2.07(17)&2.07(25)& & & & & & &  \\
\hline
6/5&1.124& 1.14(7)&1.15(15)& & & &1.14(16)& 1.14(7)& &  \\
\hline
7/5&1.246& 1.31(8)&1.28(17)& & & &1.35(18)& 1.29(8)& &  \\
\hline
8/5&1.367&1.53(12)&1.41(19)& & & & & & &  \\
\hline
9/5&1.488&1.64(13)&1.60(21)& & & & & & &  \\
\hline
10/5&1.608&1.79(14)&1.71(22)& & & & & & &  \\
\hline
7/6&1.109& 1.15(7)&1.11(13)& & & & 1.18(6)& 1.13(6)& &  \\
\hline
8/6&1.217&1.34(11)&1.23(15)& & & & & & &  \\
\hline
9/6&1.324&1.44(12)&1.39(16)& & & & & & &  \\
\hline
10/6&1.431&1.58(12)&1.49(17)& & & & & & &  \\
\hline
8/7&1.098&1.17(10)&1.11(14)& & & & & & &  \\
\hline
9/7&1.194&1.25(10)&1.26(15)& & & & & & &  \\
\hline
10/7&1.291&1.37(11)&1.34(16)& & & & & & &  \\
\hline
9/8&1.088&1.07(11)&1.13(14)& & & & & & &  \\
\hline
10/8&1.176&1.17(11)&1.22(15)& & & & & & &  \\
\hline
10/9&1.081&1.09(10)&1.07(12)& & & & & & &  \\
\hline
\end{tabular}
\caption{Average eigenvalue ratios in the $\nu = 9$ sector in RMT and the $A_i$ and $B_i$ lattices.}\label{bigtable9}
\end{center}
\end{table}

\newpage

\begin{table}
\small
\begin{center}
\begin{tabular}{|ccccccccccc|}
\hline
$j/k$ & RMT & $B_1(S)$ & $B_2(S)$ & $B_1(F)$ & $B_2(F)$ & $A_1(S)$ & $A_2(S)$ & $A_3(S)$ & $A_4(S)$ & $A_5(S)$ \\
\hline
\hline
2/1&1.309&1.35(10)&1.30(11)& & & & 1.39(8)& 1.26(9)&1.36(11)&1.37(12) \\
\hline
3/1&1.583&1.74(13)&1.57(11)& & & & 1.71(9)& 1.52(9)&1.62(13)&1.64(12) \\
\hline
4/1&1.845&2.09(15)&1.86(13)& & & &1.96(10)&1.72(10)&1.90(14)&1.88(14) \\
\hline
5/1&2.099&2.40(17)&2.15(15)& & & &2.31(12)&2.08(11)& &2.10(16) \\
\hline
6/1&2.348&2.68(19)&2.49(16)& & & &2.59(13)&2.31(12)& &2.41(18) \\
\hline
7/1&2.594&3.00(22)&2.67(20)& & & & & & &2.63(19) \\
\hline
8/1&2.838&3.30(24)&2.97(22)& & & & & & &2.84(20) \\
\hline
9/1&3.081&3.68(27)&3.23(23)& & & & & & &3.06(22) \\
\hline
10/1&3.323&4.00(28)&3.46(25)& & & & & & &3.28(24) \\
\hline
3/2&1.210& 1.29(8)& 1.21(9)& & & & 1.23(7)& 1.20(9)& 1.19(7)& 1.20(8) \\
\hline
4/2&1.410& 1.54(9)&1.43(11)& & & & 1.42(7)&1.36(10)& 1.40(8)& 1.37(9) \\
\hline
5/2&1.604&1.77(10)&1.66(12)& & & & 1.66(9)&1.65(12)& &1.54(11) \\
\hline
6/2&1.794&1.98(12)&1.92(14)& & & &1.87(10)&1.83(12)& &1.76(12) \\
\hline
7/2&1.982&2.22(14)&2.06(16)& & & & & & &1.93(13) \\
\hline
8/2&2.169&2.43(15)&2.29(18)& & & & & & &2.08(13) \\
\hline
9/2&2.355&2.72(16)&2.49(19)& & & & & & &2.24(14) \\
\hline
10/2&2.539&2.95(17)&2.67(20)& & & & & & &2.40(16) \\
\hline
4/3&1.165& 1.20(7)& 1.18(8)& & & & 1.15(5)& 1.13(7)& 1.17(6)& 1.15(6) \\
\hline
5/3&1.326& 1.38(7)& 1.37(8)& & & & 1.35(6)& 1.37(8)& & 1.28(7) \\
\hline
6/3&1.483& 1.54(9)& 1.58(9)& & & & 1.52(6)& 1.52(8)& & 1.47(8) \\
\hline
7/3&1.639&1.72(10)&1.70(12)& & & & & & & 1.61(8) \\
\hline
8/3&1.793&1.89(11)&1.89(13)& & & & & & & 1.74(9) \\
\hline
9/3&1.946&2.11(12)&2.06(13)& & & & & & & 1.87(9) \\
\hline
10/3&2.099&2.29(12)&2.20(14)& & & & & & &2.00(10) \\
\hline
5/4&1.138& 1.15(6)& 1.16(7)& & & & 1.18(5)& 1.21(7)& & 1.12(6) \\
\hline
6/4&1.273& 1.29(7)& 1.34(8)& & & & 1.32(5)& 1.34(7)& & 1.28(7) \\
\hline
7/4&1.406& 1.44(8)&1.44(10)& & & & & & & 1.40(7) \\
\hline
8/4&1.539& 1.58(9)&1.60(11)& & & & & & & 1.51(8) \\
\hline
9/4&1.670&1.77(10)&1.74(11)& & & & & & & 1.63(8) \\
\hline
10/4&1.801&1.92(10)&1.86(12)& & & & & & & 1.75(9) \\
\hline
6/5&1.119& 1.12(6)& 1.16(6)& & & & 1.12(5)& 1.11(5)& & 1.14(6) \\
\hline
7/5&1.236& 1.25(7)& 1.24(8)& & & & & & & 1.25(7) \\
\hline
8/5&1.352& 1.37(8)& 1.38(9)& & & & & & & 1.35(7) \\
\hline
9/5&1.468& 1.54(8)& 1.50(9)& & & & & & & 1.46(8) \\
\hline
10/5&1.583& 1.67(8)&1.61(10)& & & & & & & 1.56(8) \\
\hline
7/6&1.105& 1.12(6)& 1.07(7)& & & & & & & 1.09(5) \\
\hline
8/6&1.209& 1.23(7)& 1.19(7)& & & & & & & 1.18(6) \\
\hline
9/6&1.312& 1.37(8)& 1.30(8)& & & & & & & 1.27(6) \\
\hline
10/6&1.415& 1.49(8)& 1.39(8)& & & & & & & 1.36(7) \\
\hline
8/7&1.094& 1.10(6)& 1.11(8)& & & & & & & 1.08(5) \\
\hline
9/7&1.188& 1.23(7)& 1.21(8)& & & & & & & 1.16(5) \\
\hline
10/7&1.281& 1.33(7)& 1.30(9)& & & & & & & 1.24(6) \\
\hline
9/8&1.086& 1.12(6)& 1.09(7)& & & & & & & 1.08(5) \\
\hline
10/8&1.171& 1.21(7)& 1.17(8)& & & & & & & 1.15(5) \\
\hline
10/9&1.078& 1.09(6)& 1.07(7)& & & & & & & 1.07(5) \\
\hline
\end{tabular}
\caption{Average eigenvalue ratios in the $\nu = 10$ sector in RMT and the $A_i$ and $B_i$ lattices.}\label{bigtable10}
\end{center}
\end{table}

\newpage

\begin{table}
\small
\begin{center}
\begin{tabular}{|ccccccccccc|}
\hline
$j/k$ & RMT & $B_1(S)$ & $B_2(S)$ & $B_1(F)$ & $B_2(F)$ & $A_1(S)$ & $A_2(S)$ & $A_3(S)$ & $A_4(S)$ & $A_5(S)$ \\
\hline
\hline
2/1&1.292&1.31(12)&1.36(18)& & & &1.50(23)& & &  \\
\hline
3/1&1.549&1.57(14)&1.76(22)& & & &1.72(26)& & &  \\
\hline
4/1&1.793&1.83(16)&2.05(26)& & & &2.03(29)& & &  \\
\hline
5/1&2.029&2.12(18)&2.31(27)& & & &2.32(33)& & &  \\
\hline
6/1&2.262&2.42(18)&2.62(31)& & & &2.64(38)& & &  \\
\hline
7/1&2.491&2.74(29)&2.80(32)& & & & & & &  \\
\hline
8/1&2.719&2.93(28)&3.11(35)& & & & & & &  \\
\hline
9/1&2.944&3.27(33)&3.41(38)& & & & & & &  \\
\hline
10/1&3.169&3.49(33)&3.67(41)& & & & & & &  \\
\hline
3/2&1.199&1.20(10)&1.29(14)& & & &1.14(13)& & &  \\
\hline
4/2&1.388&1.39(12)&1.51(16)& & & &1.35(15)& & &  \\
\hline
5/2&1.571&1.61(13)&1.70(17)& & & &1.54(17)& & &  \\
\hline
6/2&1.751&1.84(13)&1.93(19)& & & &1.75(20)& & &  \\
\hline
7/2&1.929&2.09(21)&2.06(19)& & & & & & &  \\
\hline
8/2&2.105&2.23(20)&2.29(21)& & & & & & &  \\
\hline
9/2&2.279&2.49(24)&2.52(23)& & & & & & &  \\
\hline
10/2&2.453&2.66(24)&2.71(24)& & & & & & &  \\
\hline
4/3&1.158&1.16(10)&1.16(12)& & & &1.18(12)& & &  \\
\hline
5/3&1.310&1.35(11)&1.32(12)& & & &1.35(14)& & &  \\
\hline
6/3&1.461&1.54(11)&1.49(14)& & & &1.53(16)& & &  \\
\hline
7/3&1.609&1.74(18)&1.59(14)& & & & & & &  \\
\hline
8/3&1.756&1.86(17)&1.77(15)& & & & & & &  \\
\hline
9/3&1.901&2.08(21)&1.94(17)& & & & & & &  \\
\hline
10/3&2.046&2.22(20)&2.09(17)& & & & & & &  \\
\hline
5/4&1.132& 1.16(9)&1.13(10)& & & &1.14(11)& & &  \\
\hline
6/4&1.262& 1.32(9)&1.28(12)& & & &1.30(13)& & &  \\
\hline
7/4&1.390&1.50(15)&1.37(12)& & & & & & &  \\
\hline
8/4&1.517&1.60(14)&1.52(12)& & & & & & &  \\
\hline
9/4&1.642&1.79(17)&1.67(14)& & & & & & &  \\
\hline
10/4&1.768&1.91(17)&1.80(15)& & & & & & &  \\
\hline
6/5&1.115& 1.14(7)& 1.13(9)& & & &1.14(11)& & &  \\
\hline
7/5&1.228&1.30(12)& 1.21(9)& & & & & & &  \\
\hline
8/5&1.340&1.38(12)& 1.35(9)& & & & & & &  \\
\hline
9/5&1.451&1.54(14)&1.48(10)& & & & & & &  \\
\hline
10/5&1.562&1.65(14)&1.59(11)& & & & & & &  \\
\hline
7/6&1.102&1.13(10)& 1.07(8)& & & & & & &  \\
\hline
8/6&1.202& 1.21(9)& 1.19(9)& & & & & & &  \\
\hline
9/6&1.302&1.35(11)&1.30(10)& & & & & & &  \\
\hline
10/6&1.401&1.44(11)&1.40(10)& & & & & & &  \\
\hline
8/7&1.091&1.07(11)& 1.11(7)& & & & & & &  \\
\hline
9/7&1.182&1.19(13)& 1.22(8)& & & & & & &  \\
\hline
10/7&1.272&1.27(13)& 1.31(8)& & & & & & &  \\
\hline
9/8&1.083&1.12(12)& 1.10(7)& & & & & & &  \\
\hline
10/8&1.166&1.19(11)& 1.18(7)& & & & & & &  \\
\hline
10/9&1.076&1.07(11)& 1.08(6)& & & & & & &  \\
\hline
\end{tabular}
\caption{Average eigenvalue ratios in the $\nu = 11$ sector in RMT and the $A_i$ and $B_i$ lattices.}\label{bigtable11}
\end{center}
\end{table}

\newpage

\begin{table}
\small
\begin{center}
\begin{tabular}{|ccccccccccc|}
\hline
$j/k$ & RMT & $B_1(S)$ & $B_2(S)$ & $B_1(F)$ & $B_2(F)$ & $A_1(S)$ & $A_2(S)$ & $A_3(S)$ & $A_4(S)$ & $A_5(S)$ \\
\hline
\hline
2/1&1.275&1.34(14)&1.30(10)& & &1.29(11)&1.30(11)&1.29(19)& 1.47(8)&1.25(10) \\
\hline
3/1&1.518&1.62(16)&1.60(11)& & &1.54(12)&1.58(13)&1.50(21)&1.62(10)&1.43(14) \\
\hline
4/1&1.747&1.88(18)&1.90(13)& & &1.55(11)&1.79(14)&1.73(25)& &1.67(19) \\
\hline
5/1&1.969&2.14(20)&2.22(16)& & &1.76(12)&2.02(16)&1.94(24)& &1.83(24) \\
\hline
6/1&2.187&2.68(27)&2.46(19)& & & & & & &2.06(19) \\
\hline
7/1&2.401&2.92(29)&2.81(21)& & & & & & &2.26(17) \\
\hline
8/1&2.614&3.19(31)&3.08(24)& & & & & & &2.37(17) \\
\hline
9/1&2.825&3.48(32)&3.38(25)& & & & & & &2.56(18) \\
\hline
10/1&3.034&3.80(37)&3.65(29)& & & & & & &2.67(18) \\
\hline
3/2&1.190&1.21(11)& 1.23(8)& & &1.20(10)&1.21(10)&1.17(19)& 1.10(8)&1.15(11) \\
\hline
4/2&1.370&1.40(12)& 1.46(9)& & & 1.21(8)&1.37(11)&1.35(22)& &1.34(15) \\
\hline
5/2&1.544&1.59(14)&1.70(12)& & & 1.37(9)&1.55(13)&1.51(23)& &1.46(19) \\
\hline
6/2&1.715&2.00(19)&1.89(13)& & & & & & &1.65(15) \\
\hline
7/2&1.883&2.18(21)&2.16(15)& & & & & & &1.81(14) \\
\hline
8/2&2.050&2.38(22)&2.36(17)& & & & & & &1.90(14) \\
\hline
9/2&2.215&2.59(23)&2.60(18)& & & & & & &2.05(14) \\
\hline
10/2&2.379&2.84(26)&2.81(21)& & & & & & &2.14(15) \\
\hline
4/3&1.151& 1.16(9)& 1.19(7)& & & 1.01(7)& 1.13(9)&1.16(18)& &1.17(14) \\
\hline
5/3&1.297&1.32(10)& 1.39(9)& & & 1.14(7)&1.27(10)&1.29(18)& &1.28(18) \\
\hline
6/3&1.441&1.65(15)&1.54(10)& & & & & & &1.44(15) \\
\hline
7/3&1.582&1.80(16)&1.76(11)& & & & & & &1.58(14) \\
\hline
8/3&1.722&1.97(16)&1.92(13)& & & & & & &1.66(15) \\
\hline
9/3&1.861&2.14(17)&2.11(13)& & & & & & &1.79(16) \\
\hline
10/3&1.999&2.35(20)&2.28(16)& & & & & & &1.87(16) \\
\hline
5/4&1.127& 1.14(8)& 1.17(7)& & & 1.13(6)& 1.13(9)&1.12(16)& &1.10(17) \\
\hline
6/4&1.252&1.42(12)& 1.29(8)& & & & & & &1.23(15) \\
\hline
7/4&1.374&1.55(12)& 1.48(9)& & & & & & &1.35(15) \\
\hline
8/4&1.496&1.70(13)&1.62(10)& & & & & & &1.42(15) \\
\hline
9/4&1.617&1.85(13)&1.78(10)& & & & & & &1.53(16) \\
\hline
10/4&1.737&2.02(15)&1.92(13)& & & & & & &1.60(16) \\
\hline
6/5&1.111&1.25(10)& 1.11(8)& & & & & & &1.13(15) \\
\hline
7/5&1.219&1.37(11)& 1.27(9)& & & & & & &1.23(16) \\
\hline
8/5&1.328&1.49(11)&1.39(10)& & & & & & &1.30(16) \\
\hline
9/5&1.435&1.63(11)&1.52(10)& & & & & & &1.40(17) \\
\hline
10/5&1.541&1.78(13)&1.65(12)& & & & & & &1.46(18) \\
\hline
7/6&1.098&1.09(10)& 1.15(8)& & & & & & &1.10(10) \\
\hline
8/6&1.195&1.19(10)& 1.25(9)& & & & & & &1.15(10) \\
\hline
9/6&1.292&1.30(10)& 1.37(9)& & & & & & &1.24(10) \\
\hline
10/6&1.387&1.42(12)&1.49(11)& & & & & & &1.30(10) \\
\hline
8/7&1.089& 1.09(9)& 1.09(8)& & & & & & & 1.05(7) \\
\hline
9/7&1.176& 1.19(9)& 1.20(8)& & & & & & & 1.13(7) \\
\hline
10/7&1.263&1.30(11)&1.30(10)& & & & & & & 1.18(7) \\
\hline
9/8&1.081& 1.09(8)& 1.10(8)& & & & & & & 1.08(7) \\
\hline
10/8&1.161& 1.19(9)& 1.19(9)& & & & & & & 1.13(7) \\
\hline
10/9&1.074& 1.09(8)& 1.08(8)& & & & & & & 1.05(6) \\
\hline
\end{tabular}
\caption{Average eigenvalue ratios in the $\nu = 12$ sector in RMT and the $A_i$ and $B_i$ lattices.}\label{bigtable12}
\end{center}
\end{table}

\newpage

\begin{table}
\small
\begin{center}
\begin{tabular}{|ccccccccccc|}
\hline
$j/k$ & RMT & $B_1(S)$ & $B_2(S)$ & $B_1(F)$ & $B_2(F)$ & $A_1(S)$ & $A_2(S)$ & $A_3(S)$ & $A_4(S)$ & $A_5(S)$ \\
\hline
\hline
2/1&1.262&1.20(15)&1.29(14)& & &1.31(18)&1.32(13)&1.30(14)&1.16(29)&  \\
\hline
3/1&1.492&1.46(17)&1.55(16)& & &1.31(16)&1.65(16)&1.64(19)& &  \\
\hline
4/1&1.708&1.69(20)&1.83(21)& & &1.58(16)&1.87(18)&1.84(21)& &  \\
\hline
5/1&1.918&1.88(22)&2.13(23)& & &1.84(21)&2.12(19)&2.07(23)& &  \\
\hline
6/1&2.123&2.57(31)&2.35(24)& & & & & & &  \\
\hline
7/1&2.324&2.77(37)&2.57(26)& & & & & & &  \\
\hline
8/1&2.524&3.04(48)&2.80(28)& & & & & & &  \\
\hline
9/1&2.723&3.25(54)&3.04(31)& & & & & & &  \\
\hline
10/1&2.919&3.52(53)&3.21(32)& & & & & & &  \\
\hline
3/2&1.182&1.22(12)&1.20(12)& & &1.00(14)&1.25(10)&1.26(11)& &  \\
\hline
4/2&1.354&1.41(13)&1.43(15)& & &1.21(15)&1.42(12)&1.41(13)& &  \\
\hline
5/2&1.520&1.57(15)&1.66(16)& & &1.41(18)&1.61(12)&1.59(14)& &  \\
\hline
6/2&1.682&2.14(21)&1.83(17)& & & & & & &  \\
\hline
7/2&1.842&2.31(27)&2.00(18)& & & & & & &  \\
\hline
8/2&2.000&2.53(36)&2.18(19)& & & & & & &  \\
\hline
9/2&2.157&2.72(41)&2.36(22)& & & & & & &  \\
\hline
10/2&2.313&2.93(39)&2.50(23)& & & & & & &  \\
\hline
4/3&1.145& 1.15(9)&1.19(12)& & &1.20(11)& 1.13(9)&1.12(11)& &  \\
\hline
5/3&1.286&1.29(10)&1.38(13)& & &1.40(15)& 1.28(9)&1.26(12)& &  \\
\hline
6/3&1.423&1.76(16)&1.52(13)& & & & & & &  \\
\hline
7/3&1.558&1.89(20)&1.66(14)& & & & & & &  \\
\hline
8/3&1.692&2.07(28)&1.81(15)& & & & & & &  \\
\hline
9/3&1.825&2.22(32)&1.96(17)& & & & & & &  \\
\hline
10/3&1.957&2.40(30)&2.08(18)& & & & & & &  \\
\hline
5/4&1.123& 1.11(9)&1.16(13)& & &1.17(10)& 1.13(8)&1.13(11)& &  \\
\hline
6/4&1.243&1.52(13)&1.28(13)& & & & & & &  \\
\hline
7/4&1.361&1.64(17)&1.40(14)& & & & & & &  \\
\hline
8/4&1.478&1.80(24)&1.52(15)& & & & & & &  \\
\hline
9/4&1.594&1.93(27)&1.66(17)& & & & & & &  \\
\hline
10/4&1.709&2.08(26)&1.75(18)& & & & & & &  \\
\hline
6/5&1.107&1.36(12)&1.10(10)& & & & & & &  \\
\hline
7/5&1.212&1.47(15)&1.20(11)& & & & & & &  \\
\hline
8/5&1.316&1.61(22)&1.31(12)& & & & & & &  \\
\hline
9/5&1.420&1.73(25)&1.42(13)& & & & & & &  \\
\hline
10/5&1.522&1.87(23)&1.50(14)& & & & & & &  \\
\hline
7/6&1.095&1.08(12)& 1.09(9)& & & & & & &  \\
\hline
8/6&1.189&1.18(16)&1.19(10)& & & & & & &  \\
\hline
9/6&1.283&1.27(19)&1.29(11)& & & & & & &  \\
\hline
10/6&1.375&1.37(18)&1.37(11)& & & & & & &  \\
\hline
8/7&1.086&1.10(17)& 1.09(9)& & & & & & &  \\
\hline
9/7&1.171&1.18(19)&1.18(10)& & & & & & &  \\
\hline
10/7&1.256&1.27(18)&1.25(10)& & & & & & &  \\
\hline
9/8&1.079&1.07(19)& 1.09(9)& & & & & & &  \\
\hline
10/8&1.157&1.16(19)& 1.15(9)& & & & & & &  \\
\hline
10/9&1.072&1.08(19)& 1.06(9)& & & & & & &  \\
\hline
\end{tabular}
\caption{Average eigenvalue ratios in the $\nu = 13$ sector in RMT and the $A_i$ and $B_i$ lattices.}\label{bigtable13}
\end{center}
\end{table}

\newpage

\begin{table}
\small
\begin{center}
\begin{tabular}{|ccccccccccc|}
\hline
$j/k$ & RMT & $B_1(S)$ & $B_2(S)$ & $B_1(F)$ & $B_2(F)$ & $A_1(S)$ & $A_2(S)$ & $A_3(S)$ & $A_4(S)$ & $A_5(S)$ \\
\hline
\hline
2/1&1.250&1.24(14)&1.30(19)& & &1.36(19)&1.33(11)&1.16(41)& &  \\
\hline
3/1&1.468&1.57(17)&1.58(27)& & &1.79(22)&1.55(13)& & &  \\
\hline
4/1&1.674&1.88(20)&1.73(44)& & &2.13(29)&1.88(14)& & &  \\
\hline
5/1&1.872&2.18(38)& & & & & & & &  \\
\hline
6/1&2.067&2.48(42)& & & & & & & &  \\
\hline
7/1&2.257&2.68(46)& & & & & & & &  \\
\hline
8/1&2.446&2.91(49)& & & & & & & &  \\
\hline
9/1&2.633&3.17(57)& & & & & & & &  \\
\hline
3/2&1.175&1.27(14)&1.22(28)& & &1.32(11)&1.17(10)& & &  \\
\hline
4/2&1.339&1.52(17)&1.33(39)& & &1.56(16)&1.42(10)& & &  \\
\hline
5/2&1.498&1.76(31)& & & & & & & &  \\
\hline
6/2&1.653&2.00(34)& & & & & & & &  \\
\hline
7/2&1.806&2.16(38)& & & & & & & &  \\
\hline
8/2&1.956&2.35(40)& & & & & & & &  \\
\hline
9/2&2.106&2.56(47)& & & & & & & &  \\
\hline
4/3&1.140&1.20(12)&1.09(33)& & &1.19(10)& 1.21(8)& & &  \\
\hline
5/3&1.275&1.38(24)& & & & & & & &  \\
\hline
6/3&1.407&1.58(27)& & & & & & & &  \\
\hline
7/3&1.537&1.71(29)& & & & & & & &  \\
\hline
8/3&1.666&1.85(31)& & & & & & & &  \\
\hline
9/3&1.793&2.02(36)& & & & & & & &  \\
\hline
5/4&1.119&1.16(20)& & & & & & & &  \\
\hline
6/4&1.235&1.32(22)& & & & & & & &  \\
\hline
7/4&1.349&1.43(24)& & & & & & & &  \\
\hline
8/4&1.461&1.55(26)& & & & & & & &  \\
\hline
9/4&1.573&1.69(30)& & & & & & & &  \\
\hline
6/5&1.104&1.14(25)& & & & & & & &  \\
\hline
7/5&1.206&1.23(27)& & & & & & & &  \\
\hline
8/5&1.306&1.34(29)& & & & & & & &  \\
\hline
9/5&1.406&1.46(33)& & & & & & & &  \\
\hline
7/6&1.092&1.08(23)& & & & & & & &  \\
\hline
8/6&1.183&1.17(25)& & & & & & & &  \\
\hline
9/6&1.274&1.28(28)& & & & & & & &  \\
\hline
8/7&1.083&1.09(23)& & & & & & & &  \\
\hline
9/7&1.166&1.18(27)& & & & & & & &  \\
\hline
9/8&1.077&1.09(24)& & & & & & & &  \\
\hline
\end{tabular}
\caption{Average eigenvalue ratios in the $\nu = 14$ sector in RMT and the $A_i$ and $B_i$ lattices.}\label{bigtable14}
\end{center}
\end{table}

\newpage

\begin{table}
\small
\begin{center}
\begin{tabular}{|ccccccccccc|}
\hline
$j/k$ & RMT & $B_1(S)$ & $B_2(S)$ & $B_1(F)$ & $B_2(F)$ & $A_1(S)$ & $A_2(S)$ & $A_3(S)$ & $A_4(S)$ & $A_5(S)$ \\
\hline
\hline
2/1&1.240&1.32(10)&1.31(19)& & &1.19(11)&1.28(15)&1.48(16)&0.93(28)&1.16(23) \\
\hline
3/1&1.448&1.62(11)&1.55(21)& & &1.37(21)&1.48(16)&1.73(22)&1.12(26)&1.38(29) \\
\hline
4/1&1.644&1.88(12)&1.84(26)& & &1.66(20)&1.68(17)&1.94(23)&1.31(29)&1.50(28) \\
\hline
5/1&1.832&2.11(15)&2.11(30)& & & & & &1.55(30)&1.60(31) \\
\hline
6/1&2.016&2.36(16)&2.30(32)& & & & & &1.82(31)&1.72(33) \\
\hline
7/1&2.197&2.56(17)&2.56(35)& & & & & &2.09(44)&1.88(34) \\
\hline
8/1&2.376&2.78(17)&2.72(37)& & & & & &2.29(55)&2.00(35) \\
\hline
9/1&2.553&2.98(17)&2.98(36)& & & & & &2.38(49)&2.15(37) \\
\hline
10/1&2.728& &3.21(39)& & & & & & &2.29(41) \\
\hline
3/2&1.168& 1.22(9)&1.19(16)& & &1.15(18)&1.16(10)&1.17(15)&1.22(44)&1.20(20) \\
\hline
4/2&1.325&1.42(10)&1.41(19)& & &1.39(17)&1.31(11)&1.31(16)&1.42(50)&1.30(19) \\
\hline
5/2&1.478&1.59(12)&1.61(22)& & & & & &1.67(57)&1.38(21) \\
\hline
6/2&1.626&1.78(13)&1.76(24)& & & & & &1.97(64)&1.49(23) \\
\hline
7/2&1.772&1.93(13)&1.96(25)& & & & & &2.26(79)&1.62(23) \\
\hline
8/2&1.916&2.10(14)&2.08(27)& & & & & &2.47(91)&1.73(22) \\
\hline
9/2&2.059&2.25(14)&2.28(26)& & & & & &2.57(89)&1.86(23) \\
\hline
10/2&2.200& &2.45(28)& & & & & & &1.98(27) \\
\hline
4/3&1.135& 1.16(8)&1.19(15)& & &1.21(20)& 1.14(8)&1.12(16)&1.16(34)&1.09(17) \\
\hline
5/3&1.265&1.30(10)&1.36(18)& & & & & &1.38(39)&1.16(19) \\
\hline
6/3&1.392&1.45(10)&1.48(19)& & & & & &1.62(43)&1.25(20) \\
\hline
7/3&1.517&1.58(11)&1.65(20)& & & & & &1.86(54)&1.36(20) \\
\hline
8/3&1.641&1.71(11)&1.75(21)& & & & & &2.03(64)&1.45(20) \\
\hline
9/3&1.763&1.84(11)&1.92(21)& & & & & &2.12(61)&1.55(21) \\
\hline
10/3&1.884& &2.07(22)& & & & & & &1.66(24) \\
\hline
5/4&1.115& 1.12(8)&1.14(15)& & & & & &1.18(32)&1.06(15) \\
\hline
6/4&1.227& 1.25(8)&1.25(16)& & & & & &1.39(35)&1.15(16) \\
\hline
7/4&1.337& 1.36(8)&1.39(17)& & & & & &1.60(45)&1.25(15) \\
\hline
8/4&1.445& 1.47(8)&1.48(18)& & & & & &1.75(54)&1.33(14) \\
\hline
9/4&1.553& 1.58(8)&1.62(18)& & & & & &1.82(51)&1.43(15) \\
\hline
10/4&1.660& &1.74(19)& & & & & & &1.53(18) \\
\hline
6/5&1.100& 1.12(8)&1.09(15)& & & & & &1.17(28)&1.08(16) \\
\hline
7/5&1.199& 1.21(8)&1.22(16)& & & & & &1.35(36)&1.17(15) \\
\hline
8/5&1.297& 1.32(9)&1.29(17)& & & & & &1.48(43)&1.25(15) \\
\hline
9/5&1.393& 1.41(9)&1.41(16)& & & & & &1.54(40)&1.34(15) \\
\hline
10/5&1.489& &1.52(17)& & & & & & &1.44(18) \\
\hline
7/6&1.090& 1.09(7)&1.11(14)& & & & & &1.15(29)&1.09(14) \\
\hline
8/6&1.178& 1.18(7)&1.18(15)& & & & & &1.26(35)&1.16(13) \\
\hline
9/6&1.266& 1.27(7)&1.29(14)& & & & & &1.31(32)&1.25(14) \\
\hline
10/6&1.353& &1.39(15)& & & & & & &1.33(16) \\
\hline
8/7&1.081& 1.08(6)&1.06(13)& & & & & &1.09(33)&1.07(10) \\
\hline
9/7&1.162& 1.16(6)&1.16(12)& & & & & &1.14(31)&1.14(11) \\
\hline
10/7&1.242& &1.25(13)& & & & & & &1.22(13) \\
\hline
9/8&1.075& 1.07(5)&1.09(11)& & & & & &1.04(31)& 1.07(8) \\
\hline
10/8&1.148& &1.18(12)& & & & & & &1.15(10) \\
\hline
10/9&1.069& & 1.08(9)& & & & & & & 1.07(9) \\
\hline
\end{tabular}
\begin{tabular}{ccc}
\includegraphics[width=4.8cm]{limit1_12_2symratio_p01over02_00} & \includegraphics[width=4.8cm]{limit1_12_2symratio_p01over03_00} &
    \includegraphics[width=4.8cm]{limit1_12_2symratio_p01over04_00} \\
\includegraphics[width=4.8cm]{limit1_12_2symratio_p01over02_01} & \includegraphics[width=4.8cm]{limit1_12_2symratio_p01over03_01} &
    \includegraphics[width=4.8cm]{limit1_12_2symratio_p01over04_01} \\
\includegraphics[width=4.8cm]{limit1_12_2symratio_p01over02_02} & \includegraphics[width=4.8cm]{limit1_12_2symratio_p01over03_02} &
    \includegraphics[width=4.8cm]{limit1_12_2symratio_p01over04_02} \\
\includegraphics[width=4.8cm]{limit1_12_2symratio_p01over02_03} & \includegraphics[width=4.8cm]{limit1_12_2symratio_p01over03_03} &
    \includegraphics[width=4.8cm]{limit1_12_2symratio_p01over04_03} \\
\includegraphics[width=4.8cm]{limit1_12_2symratio_p01over02_04} & \includegraphics[width=4.8cm]{limit1_12_2symratio_p01over03_04} &
    \includegraphics[width=4.8cm]{limit1_12_2symratio_p01over04_04} \\
\includegraphics[width=4.8cm]{limit1_12_2symratio_p01over02_05} & \includegraphics[width=4.8cm]{limit1_12_2symratio_p01over03_05} &
    \includegraphics[width=4.8cm]{limit1_12_2symratio_p01over04_05} 
\end{tabular}
\begin{tabular}{ccc}
\includegraphics[width=4.8cm]{limit1_14_2symratio_p01over02_00} & \includegraphics[width=4.8cm]{limit1_14_2symratio_p01over03_00} &
    \includegraphics[width=4.8cm]{limit1_14_2symratio_p01over04_00} \\
\includegraphics[width=4.8cm]{limit1_14_2symratio_p01over02_01} & \includegraphics[width=4.8cm]{limit1_14_2symratio_p01over03_01} &
    \includegraphics[width=4.8cm]{limit1_14_2symratio_p01over04_01} \\
\includegraphics[width=4.8cm]{limit1_14_2symratio_p01over02_02} & \includegraphics[width=4.8cm]{limit1_14_2symratio_p01over03_02} &
    \includegraphics[width=4.8cm]{limit1_14_2symratio_p01over04_02} \\
\includegraphics[width=4.8cm]{limit1_14_2symratio_p01over02_05} & \includegraphics[width=4.8cm]{limit1_14_2symratio_p01over03_05} &
    \includegraphics[width=4.8cm]{limit1_14_2symratio_p01over04_05} \\
\includegraphics[width=4.8cm]{limit1_14_2symratio_p01over02_10} & \includegraphics[width=4.8cm]{limit1_14_2symratio_p01over03_10} &
    \includegraphics[width=4.8cm]{limit1_14_2symratio_p01over04_10} 
\end{tabular}
\begin{tabular}{ccc}
\includegraphics[width=4.8cm]{limit1_16_2symratio_p01over02_00} & \includegraphics[width=4.8cm]{limit1_16_2symratio_p01over03_00} &
    \includegraphics[width=4.8cm]{limit1_16_2symratio_p01over04_00} \\
\includegraphics[width=4.8cm]{limit1_16_2symratio_p01over02_01} & \includegraphics[width=4.8cm]{limit1_16_2symratio_p01over03_01} &
    \includegraphics[width=4.8cm]{limit1_16_2symratio_p01over04_01} \\
\includegraphics[width=4.8cm]{limit1_16_2symratio_p01over02_02} & \includegraphics[width=4.8cm]{limit1_16_2symratio_p01over03_02} &
    \includegraphics[width=4.8cm]{limit1_16_2symratio_p01over04_02} \\
\includegraphics[width=4.8cm]{limit1_16_2symratio_p01over02_03} & \includegraphics[width=4.8cm]{limit1_16_2symratio_p01over03_03} &
    \includegraphics[width=4.8cm]{limit1_16_2symratio_p01over04_03} \\
\includegraphics[width=4.8cm]{limit1_16_2symratio_p01over02_04} & \includegraphics[width=4.8cm]{limit1_16_2symratio_p01over03_04} &
    \includegraphics[width=4.8cm]{limit1_16_2symratio_p01over04_04} \\
\includegraphics[width=4.8cm]{limit1_16_2symratio_p01over02_05} & \includegraphics[width=4.8cm]{limit1_16_2symratio_p01over03_05} &
    \includegraphics[width=4.8cm]{limit1_16_2symratio_p01over04_05} 
\end{tabular}
\begin{tabular}{ccc}
\includegraphics[width=4.8cm]{limit1_20_2symratio_p01over02_00} & \includegraphics[width=4.8cm]{limit1_20_2symratio_p01over03_00} &
    \includegraphics[width=4.8cm]{limit1_20_2symratio_p01over04_00} \\
\includegraphics[width=4.8cm]{limit1_20_2symratio_p01over02_05} & \includegraphics[width=4.8cm]{limit1_20_2symratio_p01over03_05} &
    \includegraphics[width=4.8cm]{limit1_20_2symratio_p01over04_05} \\
\includegraphics[width=4.8cm]{limit1_20_2symratio_p01over02_10} & \includegraphics[width=4.8cm]{limit1_20_2symratio_p01over03_10} &
    \includegraphics[width=4.8cm]{limit1_20_2symratio_p01over04_10} 
\end{tabular}
\begin{tabular}{ccc}
\includegraphics[width=4.8cm]{limit1_24_2symratio_p01over02_00} & \includegraphics[width=4.8cm]{limit1_24_2symratio_p01over03_00} &
    \includegraphics[width=4.8cm]{limit1_24_2symratio_p01over04_00} \\
\includegraphics[width=4.8cm]{limit1_24_2symratio_p01over02_05} & \includegraphics[width=4.8cm]{limit1_24_2symratio_p01over03_05} &
    \includegraphics[width=4.8cm]{limit1_24_2symratio_p01over04_05} \\
\includegraphics[width=4.8cm]{limit1_24_2symratio_p01over02_10} & \includegraphics[width=4.8cm]{limit1_24_2symratio_p01over03_10} &
    \includegraphics[width=4.8cm]{limit1_24_2symratio_p01over04_10}
\end{tabular}
\begin{tabular}{ccc}
\includegraphics[width=4.8cm]{limit2_16_2symratio_p01over02_00} & \includegraphics[width=4.8cm]{limit2_16_2symratio_p01over03_00} &
    \includegraphics[width=4.8cm]{limit2_16_2symratio_p01over04_00} \\
\includegraphics[width=4.8cm]{limit2_16_2symratio_p01over02_02} & \includegraphics[width=4.8cm]{limit2_16_2symratio_p01over03_02} &
    \includegraphics[width=4.8cm]{limit2_16_2symratio_p01over04_02} \\
\includegraphics[width=4.8cm]{limit2_16_2symratio_p01over02_04} & \includegraphics[width=4.8cm]{limit2_16_2symratio_p01over03_04} &
    \includegraphics[width=4.8cm]{limit2_16_2symratio_p01over04_04} \\
\includegraphics[width=4.8cm]{limit2_16_2symratio_p01over02_05} & \includegraphics[width=4.8cm]{limit2_16_2symratio_p01over03_05} &
    \includegraphics[width=4.8cm]{limit2_16_2symratio_p01over04_05} \\
\includegraphics[width=4.8cm]{limit2_16_2symratio_p01over02_10} & \includegraphics[width=4.8cm]{limit2_16_2symratio_p01over03_10} &
    \includegraphics[width=4.8cm]{limit2_16_2symratio_p01over04_10} 
\end{tabular}
\begin{tabular}{ccc}
\includegraphics[width=4.8cm]{limit2_20_2symratio_p01over02_00} & \includegraphics[width=4.8cm]{limit2_20_2symratio_p01over03_00} &
    \includegraphics[width=4.8cm]{limit2_20_2symratio_p01over04_00} \\
\includegraphics[width=4.8cm]{limit2_20_2symratio_p01over02_05} & \includegraphics[width=4.8cm]{limit2_20_2symratio_p01over03_05} &
    \includegraphics[width=4.8cm]{limit2_20_2symratio_p01over04_05} \\
\includegraphics[width=4.8cm]{limit2_20_2symratio_p01over02_10} & \includegraphics[width=4.8cm]{limit2_20_2symratio_p01over03_10} &
    \includegraphics[width=4.8cm]{limit2_20_2symratio_p01over04_10} 
\end{tabular}
\begin{tabular}{ccc}
\includegraphics[width=4.8cm]{limit2_16_fundratio_p01over02_00} & \includegraphics[width=4.8cm]{limit2_16_fundratio_p01over03_00} &
    \includegraphics[width=4.8cm]{limit2_16_fundratio_p01over04_00} \\
\includegraphics[width=4.8cm]{limit2_16_fundratio_p01over02_01} & \includegraphics[width=4.8cm]{limit2_16_fundratio_p01over03_01} &
    \includegraphics[width=4.8cm]{limit2_16_fundratio_p01over04_01} \\
\includegraphics[width=4.8cm]{limit2_16_fundratio_p01over02_02} & \includegraphics[width=4.8cm]{limit2_16_fundratio_p01over03_02} &
    \includegraphics[width=4.8cm]{limit2_16_fundratio_p01over04_02} \\
\includegraphics[width=4.8cm]{limit2_16_fundratio_p01over02_03} & \includegraphics[width=4.8cm]{limit2_16_fundratio_p01over03_03} &
    \includegraphics[width=4.8cm]{limit2_16_fundratio_p01over04_03}
\end{tabular}
\begin{tabular}{ccc}
\includegraphics[width=4.8cm]{limit2_20_fundratio_p01over02_00} & \includegraphics[width=4.8cm]{limit2_20_fundratio_p01over03_00} &
    \includegraphics[width=4.8cm]{limit2_20_fundratio_p01over04_00} \\
\includegraphics[width=4.8cm]{limit2_20_fundratio_p01over02_01} & \includegraphics[width=4.8cm]{limit2_20_fundratio_p01over03_01} &
    \includegraphics[width=4.8cm]{limit2_20_fundratio_p01over04_01} \\
\includegraphics[width=4.8cm]{limit2_20_fundratio_p01over02_02} & \includegraphics[width=4.8cm]{limit2_20_fundratio_p01over03_02} &
    \includegraphics[width=4.8cm]{limit2_20_fundratio_p01over04_02} \\
\includegraphics[width=4.8cm]{limit2_20_fundratio_p01over02_03} & \includegraphics[width=4.8cm]{limit2_20_fundratio_p01over03_03} &
    \includegraphics[width=4.8cm]{limit2_20_fundratio_p01over04_03} 
\end{tabular}
